Comparison of Integration Methods for Cut Elements

Using an interface inserted in a background mesh is an alternative way of constructing a complex geometrical shape with a relative low meshing efforts. However, this process may require special treatment of elements cut by the interface. Our study focuses on comparing the integration of cut elements defined by implicit and parametric curves. We investigate the efficiency and robustness of open-source tools such as Algoim [5](a library for quadrature on implicitly defined geometries) and Ginkgo [2](a library for isogeometric analysis on Boolean operations with a parametric description) with numerical examples computing the area defined by the interface and benchmarks for 2D elasticity problem using the open-source code GeoPDEs [7]. It is concluded that none of the two interface descriptions is preferable with respect to the quality of the integration. Thus, the choice of the interface type depends only on the studied problem and the available curve description, but not on the numerical aspects of the integration.

==> fig1_background_mesh.tex <==
%auto-ignore
\documentclass{standalone} %Create a pdf file
\usepackage{tikz}

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Shape: Grid [id:dp6415329594133754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.78,29.26) -- (160.48,29.26) -- (160.48,119.73) -- (24.78,119.73) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (36.09,29.26) -- (36.09,119.73)(47.4,29.26) -- (47.4,119.73)(58.7,29.26) -- (58.7,119.73)(70.01,29.26) -- (70.01,119.73)(81.32,29.26) -- (81.32,119.73)(92.63,29.26) -- (92.63,119.73)(103.94,29.26) -- (103.94,119.73)(115.25,29.26) -- (115.25,119.73)(126.56,29.26) -- (126.56,119.73)(137.86,29.26) -- (137.86,119.73)(149.17,29.26) -- (149.17,119.73) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (24.78,40.57) -- (160.48,40.57)(24.78,51.88) -- (160.48,51.88)(24.78,63.19) -- (160.48,63.19)(24.78,74.5) -- (160.48,74.5)(24.78,85.81) -- (160.48,85.81)(24.78,97.12) -- (160.48,97.12)(24.78,108.43) -- (160.48,108.43) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (24.78,29.26) -- (160.48,29.26) -- (160.48,119.73) -- (24.78,119.73) -- cycle ;
%Shape: Circle [id:dp5277117184869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,119.73) .. controls (148.6,119.42) and (148.86,119.16) .. (149.17,119.16) .. controls (149.49,119.16) and (149.75,119.42) .. (149.75,119.73) .. controls (149.75,120.05) and (149.49,120.31) .. (149.17,120.31) .. controls (148.86,120.31) and (148.6,120.05) .. (148.6,119.73) -- cycle ;
%Shape: Circle [id:dp5702351555738494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,119.73) .. controls (159.91,119.42) and (160.17,119.16) .. (160.48,119.16) .. controls (160.8,119.16) and (161.05,119.42) .. (161.05,119.73) .. controls (161.05,120.05) and (160.8,120.31) .. (160.48,120.31) .. controls (160.17,120.31) and (159.91,120.05) .. (159.91,119.73) -- cycle ;
%Shape: Circle [id:dp3502422940428205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,108.43) .. controls (159.91,108.11) and (160.17,107.85) .. (160.48,107.85) .. controls (160.8,107.85) and (161.05,108.11) .. (161.05,108.43) .. controls (161.05,108.74) and (160.8,109) .. (160.48,109) .. controls (160.17,109) and (159.91,108.74) .. (159.91,108.43) -- cycle ;
%Shape: Circle [id:dp9127636114009228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,108.43) .. controls (148.6,108.11) and (148.86,107.85) .. (149.17,107.85) .. controls (149.49,107.85) and (149.75,108.11) .. (149.75,108.43) .. controls (149.75,108.74) and (149.49,109) .. (149.17,109) .. controls (148.86,109) and (148.6,108.74) .. (148.6,108.43) -- cycle ;

%Shape: Circle [id:dp6707757593274648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,97.12) .. controls (148.6,96.8) and (148.86,96.54) .. (149.17,96.54) .. controls (149.49,96.54) and (149.75,96.8) .. (149.75,97.12) .. controls (149.75,97.43) and (149.49,97.69) .. (149.17,97.69) .. controls (148.86,97.69) and (148.6,97.43) .. (148.6,97.12) -- cycle ;
%Shape: Circle [id:dp45730152332426033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,85.81) .. controls (159.91,85.49) and (160.17,85.24) .. (160.48,85.24) .. controls (160.8,85.24) and (161.05,85.49) .. (161.05,85.81) .. controls (161.05,86.12) and (160.8,86.38) .. (160.48,86.38) .. controls (160.17,86.38) and (159.91,86.12) .. (159.91,85.81) -- cycle ;
%Shape: Circle [id:dp06887159451387559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,97.12) .. controls (159.91,96.8) and (160.17,96.54) .. (160.48,96.54) .. controls (160.8,96.54) and (161.05,96.8) .. (161.05,97.12) .. controls (161.05,97.43) and (160.8,97.69) .. (160.48,97.69) .. controls (160.17,97.69) and (159.91,97.43) .. (159.91,97.12) -- cycle ;
%Shape: Circle [id:dp3212723986052719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,85.81) .. controls (148.6,85.49) and (148.86,85.24) .. (149.17,85.24) .. controls (149.49,85.24) and (149.75,85.49) .. (149.75,85.81) .. controls (149.75,86.12) and (149.49,86.38) .. (149.17,86.38) .. controls (148.86,86.38) and (148.6,86.12) .. (148.6,85.81) -- cycle ;
%Shape: Circle [id:dp5557260279808225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,74.5) .. controls (148.6,74.18) and (148.86,73.93) .. (149.17,73.93) .. controls (149.49,73.93) and (149.75,74.18) .. (149.75,74.5) .. controls (149.75,74.82) and (149.49,75.07) .. (149.17,75.07) .. controls (148.86,75.07) and (148.6,74.82) .. (148.6,74.5) -- cycle ;
%Shape: Circle [id:dp9056754389909087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,74.5) .. controls (159.91,74.18) and (160.17,73.93) .. (160.48,73.93) .. controls (160.8,73.93) and (161.05,74.18) .. (161.05,74.5) .. controls (161.05,74.82) and (160.8,75.07) .. (160.48,75.07) .. controls (160.17,75.07) and (159.91,74.82) .. (159.91,74.5) -- cycle ;
%Shape: Circle [id:dp20185713199779554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,63.19) .. controls (159.91,62.87) and (160.17,62.62) .. (160.48,62.62) .. controls (160.8,62.62) and (161.05,62.87) .. (161.05,63.19) .. controls (161.05,63.51) and (160.8,63.76) .. (160.48,63.76) .. controls (160.17,63.76) and (159.91,63.51) .. (159.91,63.19) -- cycle ;
%Shape: Circle [id:dp6622677436038915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,51.88) .. controls (159.91,51.57) and (160.17,51.31) .. (160.48,51.31) .. controls (160.8,51.31) and (161.05,51.57) .. (161.05,51.88) .. controls (161.05,52.2) and (160.8,52.45) .. (160.48,52.45) .. controls (160.17,52.45) and (159.91,52.2) .. (159.91,51.88) -- cycle ;
%Shape: Circle [id:dp17907937988434308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,40.57) .. controls (159.91,40.26) and (160.17,40) .. (160.48,40) .. controls (160.8,40) and (161.05,40.26) .. (161.05,40.57) .. controls (161.05,40.89) and (160.8,41.15) .. (160.48,41.15) .. controls (160.17,41.15) and (159.91,40.89) .. (159.91,40.57) -- cycle ;
%Shape: Circle [id:dp7993882042186664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.91,29.26) .. controls (159.91,28.95) and (160.17,28.69) .. (160.48,28.69) .. controls (160.8,28.69) and (161.05,28.95) .. (161.05,29.26) .. controls (161.05,29.58) and (160.8,29.84) .. (160.48,29.84) .. controls (160.17,29.84) and (159.91,29.58) .. (159.91,29.26) -- cycle ;
%Shape: Circle [id:dp904757979738587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,29.26) .. controls (148.6,28.95) and (148.86,28.69) .. (149.17,28.69) .. controls (149.49,28.69) and (149.75,28.95) .. (149.75,29.26) .. controls (149.75,29.58) and (149.49,29.84) .. (149.17,29.84) .. controls (148.86,29.84) and (148.6,29.58) .. (148.6,29.26) -- cycle ;
%Shape: Circle [id:dp04430736621204878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,29.26) .. controls (137.29,28.95) and (137.55,28.69) .. (137.86,28.69) .. controls (138.18,28.69) and (138.44,28.95) .. (138.44,29.26) .. controls (138.44,29.58) and (138.18,29.84) .. (137.86,29.84) .. controls (137.55,29.84) and (137.29,29.58) .. (137.29,29.26) -- cycle ;
%Shape: Circle [id:dp21959231281431002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,63.19) .. controls (148.6,62.87) and (148.86,62.62) .. (149.17,62.62) .. controls (149.49,62.62) and (149.75,62.87) .. (149.75,63.19) .. controls (149.75,63.51) and (149.49,63.76) .. (149.17,63.76) .. controls (148.86,63.76) and (148.6,63.51) .. (148.6,63.19) -- cycle ;
%Shape: Circle [id:dp7002186179762995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,51.88) .. controls (148.6,51.57) and (148.86,51.31) .. (149.17,51.31) .. controls (149.49,51.31) and (149.75,51.57) .. (149.75,51.88) .. controls (149.75,52.2) and (149.49,52.45) .. (149.17,52.45) .. controls (148.86,52.45) and (148.6,52.2) .. (148.6,51.88) -- cycle ;
%Shape: Circle [id:dp7984065148388004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.6,40.57) .. controls (148.6,40.26) and (148.86,40) .. (149.17,40) .. controls (149.49,40) and (149.75,40.26) .. (149.75,40.57) .. controls (149.75,40.89) and (149.49,41.15) .. (149.17,41.15) .. controls (148.86,41.15) and (148.6,40.89) .. (148.6,40.57) -- cycle ;
%Shape: Circle [id:dp008394180338604063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,40.57) .. controls (137.29,40.26) and (137.55,40) .. (137.86,40) .. controls (138.18,40) and (138.44,40.26) .. (138.44,40.57) .. controls (138.44,40.89) and (138.18,41.15) .. (137.86,41.15) .. controls (137.55,41.15) and (137.29,40.89) .. (137.29,40.57) -- cycle ;
%Shape: Circle [id:dp5583824220521039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,40.57) .. controls (125.98,40.26) and (126.24,40) .. (126.56,40) .. controls (126.87,40) and (127.13,40.26) .. (127.13,40.57) .. controls (127.13,40.89) and (126.87,41.15) .. (126.56,41.15) .. controls (126.24,41.15) and (125.98,40.89) .. (125.98,40.57) -- cycle ;
%Shape: Circle [id:dp13118072471378217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,29.26) .. controls (125.98,28.95) and (126.24,28.69) .. (126.56,28.69) .. controls (126.87,28.69) and (127.13,28.95) .. (127.13,29.26) .. controls (127.13,29.58) and (126.87,29.84) .. (126.56,29.84) .. controls (126.24,29.84) and (125.98,29.58) .. (125.98,29.26) -- cycle ;
%Shape: Circle [id:dp20163674511611407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,51.88) .. controls (125.98,51.57) and (126.24,51.31) .. (126.56,51.31) .. controls (126.87,51.31) and (127.13,51.57) .. (127.13,51.88) .. controls (127.13,52.2) and (126.87,52.45) .. (126.56,52.45) .. controls (126.24,52.45) and (125.98,52.2) .. (125.98,51.88) -- cycle ;
%Shape: Circle [id:dp5378206501007721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,63.19) .. controls (125.98,62.87) and (126.24,62.62) .. (126.56,62.62) .. controls (126.87,62.62) and (127.13,62.87) .. (127.13,63.19) .. controls (127.13,63.51) and (126.87,63.76) .. (126.56,63.76) .. controls (126.24,63.76) and (125.98,63.51) .. (125.98,63.19) -- cycle ;
%Shape: Circle [id:dp8766067448777584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,51.88) .. controls (137.29,51.57) and (137.55,51.31) .. (137.86,51.31) .. controls (138.18,51.31) and (138.44,51.57) .. (138.44,51.88) .. controls (138.44,52.2) and (138.18,52.45) .. (137.86,52.45) .. controls (137.55,52.45) and (137.29,52.2) .. (137.29,51.88) -- cycle ;
%Shape: Circle [id:dp8835685904894623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,63.19) .. controls (137.29,62.87) and (137.55,62.62) .. (137.86,62.62) .. controls (138.18,62.62) and (138.44,62.87) .. (138.44,63.19) .. controls (138.44,63.51) and (138.18,63.76) .. (137.86,63.76) .. controls (137.55,63.76) and (137.29,63.51) .. (137.29,63.19) -- cycle ;
%Shape: Circle [id:dp5995988376226897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,74.5) .. controls (137.29,74.18) and (137.55,73.93) .. (137.86,73.93) .. controls (138.18,73.93) and (138.44,74.18) .. (138.44,74.5) .. controls (138.44,74.82) and (138.18,75.07) .. (137.86,75.07) .. controls (137.55,75.07) and (137.29,74.82) .. (137.29,74.5) -- cycle ;
%Shape: Circle [id:dp6838737523005849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,85.81) .. controls (137.29,85.49) and (137.55,85.24) .. (137.86,85.24) .. controls (138.18,85.24) and (138.44,85.49) .. (138.44,85.81) .. controls (138.44,86.12) and (138.18,86.38) .. (137.86,86.38) .. controls (137.55,86.38) and (137.29,86.12) .. (137.29,85.81) -- cycle ;
%Shape: Circle [id:dp8725480927137306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,74.5) .. controls (125.98,74.18) and (126.24,73.93) .. (126.56,73.93) .. controls (126.87,73.93) and (127.13,74.18) .. (127.13,74.5) .. controls (127.13,74.82) and (126.87,75.07) .. (126.56,75.07) .. controls (126.24,75.07) and (125.98,74.82) .. (125.98,74.5) -- cycle ;
%Shape: Circle [id:dp9060855618301336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,85.81) .. controls (125.98,85.49) and (126.24,85.24) .. (126.56,85.24) .. controls (126.87,85.24) and (127.13,85.49) .. (127.13,85.81) .. controls (127.13,86.12) and (126.87,86.38) .. (126.56,86.38) .. controls (126.24,86.38) and (125.98,86.12) .. (125.98,85.81) -- cycle ;
%Shape: Circle [id:dp3270338080221098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,97.12) .. controls (125.98,96.8) and (126.24,96.54) .. (126.56,96.54) .. controls (126.87,96.54) and (127.13,96.8) .. (127.13,97.12) .. controls (127.13,97.43) and (126.87,97.69) .. (126.56,97.69) .. controls (126.24,97.69) and (125.98,97.43) .. (125.98,97.12) -- cycle ;
%Shape: Circle [id:dp4824278130208506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,108.43) .. controls (125.98,108.11) and (126.24,107.85) .. (126.56,107.85) .. controls (126.87,107.85) and (127.13,108.11) .. (127.13,108.43) .. controls (127.13,108.74) and (126.87,109) .. (126.56,109) .. controls (126.24,109) and (125.98,108.74) .. (125.98,108.43) -- cycle ;
%Shape: Circle [id:dp838546752265676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,97.12) .. controls (137.29,96.8) and (137.55,96.54) .. (137.86,96.54) .. controls (138.18,96.54) and (138.44,96.8) .. (138.44,97.12) .. controls (138.44,97.43) and (138.18,97.69) .. (137.86,97.69) .. controls (137.55,97.69) and (137.29,97.43) .. (137.29,97.12) -- cycle ;
%Shape: Circle [id:dp04958994761392077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,108.43) .. controls (137.29,108.11) and (137.55,107.85) .. (137.86,107.85) .. controls (138.18,107.85) and (138.44,108.11) .. (138.44,108.43) .. controls (138.44,108.74) and (138.18,109) .. (137.86,109) .. controls (137.55,109) and (137.29,108.74) .. (137.29,108.43) -- cycle ;
%Shape: Circle [id:dp3670156635048636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.29,119.73) .. controls (137.29,119.42) and (137.55,119.16) .. (137.86,119.16) .. controls (138.18,119.16) and (138.44,119.42) .. (138.44,119.73) .. controls (138.44,120.05) and (138.18,120.31) .. (137.86,120.31) .. controls (137.55,120.31) and (137.29,120.05) .. (137.29,119.73) -- cycle ;
%Shape: Circle [id:dp27812887284026155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.98,119.73) .. controls (125.98,119.42) and (126.24,119.16) .. (126.56,119.16) .. controls (126.87,119.16) and (127.13,119.42) .. (127.13,119.73) .. controls (127.13,120.05) and (126.87,120.31) .. (126.56,120.31) .. controls (126.24,120.31) and (125.98,120.05) .. (125.98,119.73) -- cycle ;
%Shape: Circle [id:dp40001207433116304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,119.73) .. controls (24.21,119.42) and (24.46,119.16) .. (24.78,119.16) .. controls (25.09,119.16) and (25.35,119.42) .. (25.35,119.73) .. controls (25.35,120.05) and (25.09,120.31) .. (24.78,120.31) .. controls (24.46,120.31) and (24.21,120.05) .. (24.21,119.73) -- cycle ;
%Shape: Circle [id:dp8779689975031593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,119.73) .. controls (80.75,119.42) and (81,119.16) .. (81.32,119.16) .. controls (81.64,119.16) and (81.89,119.42) .. (81.89,119.73) .. controls (81.89,120.05) and (81.64,120.31) .. (81.32,120.31) .. controls (81,120.31) and (80.75,120.05) .. (80.75,119.73) -- cycle ;
%Shape: Circle [id:dp023186029535999797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,119.73) .. controls (114.67,119.42) and (114.93,119.16) .. (115.25,119.16) .. controls (115.56,119.16) and (115.82,119.42) .. (115.82,119.73) .. controls (115.82,120.05) and (115.56,120.31) .. (115.25,120.31) .. controls (114.93,120.31) and (114.67,120.05) .. (114.67,119.73) -- cycle ;
%Shape: Circle [id:dp546572856025412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,119.73) .. controls (103.37,119.42) and (103.62,119.16) .. (103.94,119.16) .. controls (104.25,119.16) and (104.51,119.42) .. (104.51,119.73) .. controls (104.51,120.05) and (104.25,120.31) .. (103.94,120.31) .. controls (103.62,120.31) and (103.37,120.05) .. (103.37,119.73) -- cycle ;
%Shape: Circle [id:dp19370624403617498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,119.73) .. controls (92.06,119.42) and (92.31,119.16) .. (92.63,119.16) .. controls (92.95,119.16) and (93.2,119.42) .. (93.2,119.73) .. controls (93.2,120.05) and (92.95,120.31) .. (92.63,120.31) .. controls (92.31,120.31) and (92.06,120.05) .. (92.06,119.73) -- cycle ;
%Shape: Circle [id:dp5811611631582905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,119.73) .. controls (69.44,119.42) and (69.7,119.16) .. (70.01,119.16) .. controls (70.33,119.16) and (70.58,119.42) .. (70.58,119.73) .. controls (70.58,120.05) and (70.33,120.31) .. (70.01,120.31) .. controls (69.7,120.31) and (69.44,120.05) .. (69.44,119.73) -- cycle ;
%Shape: Circle [id:dp6194840947984079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,108.43) .. controls (114.67,108.11) and (114.93,107.85) .. (115.25,107.85) .. controls (115.56,107.85) and (115.82,108.11) .. (115.82,108.43) .. controls (115.82,108.74) and (115.56,109) .. (115.25,109) .. controls (114.93,109) and (114.67,108.74) .. (114.67,108.43) -- cycle ;
%Shape: Circle [id:dp5987870186116169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,108.43) .. controls (103.37,108.11) and (103.62,107.85) .. (103.94,107.85) .. controls (104.25,107.85) and (104.51,108.11) .. (104.51,108.43) .. controls (104.51,108.74) and (104.25,109) .. (103.94,109) .. controls (103.62,109) and (103.37,108.74) .. (103.37,108.43) -- cycle ;
%Shape: Circle [id:dp1268124765089369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,108.43) .. controls (92.06,108.11) and (92.31,107.85) .. (92.63,107.85) .. controls (92.95,107.85) and (93.2,108.11) .. (93.2,108.43) .. controls (93.2,108.74) and (92.95,109) .. (92.63,109) .. controls (92.31,109) and (92.06,108.74) .. (92.06,108.43) -- cycle ;
%Shape: Circle [id:dp31159007128884797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,108.43) .. controls (80.75,108.11) and (81,107.85) .. (81.32,107.85) .. controls (81.64,107.85) and (81.89,108.11) .. (81.89,108.43) .. controls (81.89,108.74) and (81.64,109) .. (81.32,109) .. controls (81,109) and (80.75,108.74) .. (80.75,108.43) -- cycle ;
%Shape: Circle [id:dp905638877486705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,108.43) .. controls (69.44,108.11) and (69.7,107.85) .. (70.01,107.85) .. controls (70.33,107.85) and (70.58,108.11) .. (70.58,108.43) .. controls (70.58,108.74) and (70.33,109) .. (70.01,109) .. controls (69.7,109) and (69.44,108.74) .. (69.44,108.43) -- cycle ;
%Shape: Circle [id:dp9256470524211284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,85.81) .. controls (103.37,85.49) and (103.62,85.24) .. (103.94,85.24) .. controls (104.25,85.24) and (104.51,85.49) .. (104.51,85.81) .. controls (104.51,86.12) and (104.25,86.38) .. (103.94,86.38) .. controls (103.62,86.38) and (103.37,86.12) .. (103.37,85.81) -- cycle ;
%Shape: Circle [id:dp5603670498038953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,97.12) .. controls (92.06,96.8) and (92.31,96.54) .. (92.63,96.54) .. controls (92.95,96.54) and (93.2,96.8) .. (93.2,97.12) .. controls (93.2,97.43) and (92.95,97.69) .. (92.63,97.69) .. controls (92.31,97.69) and (92.06,97.43) .. (92.06,97.12) -- cycle ;
%Shape: Circle [id:dp9729742531633669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,97.12) .. controls (103.37,96.8) and (103.62,96.54) .. (103.94,96.54) .. controls (104.25,96.54) and (104.51,96.8) .. (104.51,97.12) .. controls (104.51,97.43) and (104.25,97.69) .. (103.94,97.69) .. controls (103.62,97.69) and (103.37,97.43) .. (103.37,97.12) -- cycle ;
%Shape: Circle [id:dp8722246480952434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,97.12) .. controls (114.67,96.8) and (114.93,96.54) .. (115.25,96.54) .. controls (115.56,96.54) and (115.82,96.8) .. (115.82,97.12) .. controls (115.82,97.43) and (115.56,97.69) .. (115.25,97.69) .. controls (114.93,97.69) and (114.67,97.43) .. (114.67,97.12) -- cycle ;
%Shape: Circle [id:dp18722761128628496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,85.81) .. controls (114.67,85.49) and (114.93,85.24) .. (115.25,85.24) .. controls (115.56,85.24) and (115.82,85.49) .. (115.82,85.81) .. controls (115.82,86.12) and (115.56,86.38) .. (115.25,86.38) .. controls (114.93,86.38) and (114.67,86.12) .. (114.67,85.81) -- cycle ;
%Shape: Circle [id:dp5254664971157292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,119.73) .. controls (58.13,119.42) and (58.39,119.16) .. (58.7,119.16) .. controls (59.02,119.16) and (59.28,119.42) .. (59.28,119.73) .. controls (59.28,120.05) and (59.02,120.31) .. (58.7,120.31) .. controls (58.39,120.31) and (58.13,120.05) .. (58.13,119.73) -- cycle ;
%Shape: Circle [id:dp15176076428043528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,119.73) .. controls (46.82,119.42) and (47.08,119.16) .. (47.4,119.16) .. controls (47.71,119.16) and (47.97,119.42) .. (47.97,119.73) .. controls (47.97,120.05) and (47.71,120.31) .. (47.4,120.31) .. controls (47.08,120.31) and (46.82,120.05) .. (46.82,119.73) -- cycle ;
%Shape: Circle [id:dp24878056343998556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,119.73) .. controls (35.51,119.42) and (35.77,119.16) .. (36.09,119.16) .. controls (36.4,119.16) and (36.66,119.42) .. (36.66,119.73) .. controls (36.66,120.05) and (36.4,120.31) .. (36.09,120.31) .. controls (35.77,120.31) and (35.51,120.05) .. (35.51,119.73) -- cycle ;
%Shape: Circle [id:dp7490273298054988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,108.43) .. controls (35.51,108.11) and (35.77,107.85) .. (36.09,107.85) .. controls (36.4,107.85) and (36.66,108.11) .. (36.66,108.43) .. controls (36.66,108.74) and (36.4,109) .. (36.09,109) .. controls (35.77,109) and (35.51,108.74) .. (35.51,108.43) -- cycle ;
%Shape: Circle [id:dp5895023451188612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,97.12) .. controls (46.82,96.8) and (47.08,96.54) .. (47.4,96.54) .. controls (47.71,96.54) and (47.97,96.8) .. (47.97,97.12) .. controls (47.97,97.43) and (47.71,97.69) .. (47.4,97.69) .. controls (47.08,97.69) and (46.82,97.43) .. (46.82,97.12) -- cycle ;
%Shape: Circle [id:dp1568309073625742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,85.81) .. controls (58.13,85.49) and (58.39,85.24) .. (58.7,85.24) .. controls (59.02,85.24) and (59.28,85.49) .. (59.28,85.81) .. controls (59.28,86.12) and (59.02,86.38) .. (58.7,86.38) .. controls (58.39,86.38) and (58.13,86.12) .. (58.13,85.81) -- cycle ;
%Shape: Circle [id:dp8650846089338269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,74.5) .. controls (69.44,74.18) and (69.7,73.93) .. (70.01,73.93) .. controls (70.33,73.93) and (70.58,74.18) .. (70.58,74.5) .. controls (70.58,74.82) and (70.33,75.07) .. (70.01,75.07) .. controls (69.7,75.07) and (69.44,74.82) .. (69.44,74.5) -- cycle ;
%Shape: Circle [id:dp30117940442317104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,108.43) .. controls (46.82,108.11) and (47.08,107.85) .. (47.4,107.85) .. controls (47.71,107.85) and (47.97,108.11) .. (47.97,108.43) .. controls (47.97,108.74) and (47.71,109) .. (47.4,109) .. controls (47.08,109) and (46.82,108.74) .. (46.82,108.43) -- cycle ;
%Shape: Circle [id:dp8131603301866768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,108.43) .. controls (58.13,108.11) and (58.39,107.85) .. (58.7,107.85) .. controls (59.02,107.85) and (59.28,108.11) .. (59.28,108.43) .. controls (59.28,108.74) and (59.02,109) .. (58.7,109) .. controls (58.39,109) and (58.13,108.74) .. (58.13,108.43) -- cycle ;
%Shape: Circle [id:dp2874645984963451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,108.43) .. controls (24.21,108.11) and (24.46,107.85) .. (24.78,107.85) .. controls (25.09,107.85) and (25.35,108.11) .. (25.35,108.43) .. controls (25.35,108.74) and (25.09,109) .. (24.78,109) .. controls (24.46,109) and (24.21,108.74) .. (24.21,108.43) -- cycle ;
%Shape: Circle [id:dp6030036229099087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,97.12) .. controls (80.75,96.8) and (81,96.54) .. (81.32,96.54) .. controls (81.64,96.54) and (81.89,96.8) .. (81.89,97.12) .. controls (81.89,97.43) and (81.64,97.69) .. (81.32,97.69) .. controls (81,97.69) and (80.75,97.43) .. (80.75,97.12) -- cycle ;
%Shape: Circle [id:dp5873555269021358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,97.12) .. controls (69.44,96.8) and (69.7,96.54) .. (70.01,96.54) .. controls (70.33,96.54) and (70.58,96.8) .. (70.58,97.12) .. controls (70.58,97.43) and (70.33,97.69) .. (70.01,97.69) .. controls (69.7,97.69) and (69.44,97.43) .. (69.44,97.12) -- cycle ;
%Shape: Circle [id:dp20672419337184667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,97.12) .. controls (58.13,96.8) and (58.39,96.54) .. (58.7,96.54) .. controls (59.02,96.54) and (59.28,96.8) .. (59.28,97.12) .. controls (59.28,97.43) and (59.02,97.69) .. (58.7,97.69) .. controls (58.39,97.69) and (58.13,97.43) .. (58.13,97.12) -- cycle ;
%Shape: Circle [id:dp8797149972567635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,85.81) .. controls (92.06,85.49) and (92.31,85.24) .. (92.63,85.24) .. controls (92.95,85.24) and (93.2,85.49) .. (93.2,85.81) .. controls (93.2,86.12) and (92.95,86.38) .. (92.63,86.38) .. controls (92.31,86.38) and (92.06,86.12) .. (92.06,85.81) -- cycle ;
%Shape: Circle [id:dp061604005335180734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,85.81) .. controls (80.75,85.49) and (81,85.24) .. (81.32,85.24) .. controls (81.64,85.24) and (81.89,85.49) .. (81.89,85.81) .. controls (81.89,86.12) and (81.64,86.38) .. (81.32,86.38) .. controls (81,86.38) and (80.75,86.12) .. (80.75,85.81) -- cycle ;
%Shape: Circle [id:dp9602751858267913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,85.81) .. controls (69.44,85.49) and (69.7,85.24) .. (70.01,85.24) .. controls (70.33,85.24) and (70.58,85.49) .. (70.58,85.81) .. controls (70.58,86.12) and (70.33,86.38) .. (70.01,86.38) .. controls (69.7,86.38) and (69.44,86.12) .. (69.44,85.81) -- cycle ;
%Shape: Circle [id:dp1736446425245155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,97.12) .. controls (35.51,96.8) and (35.77,96.54) .. (36.09,96.54) .. controls (36.4,96.54) and (36.66,96.8) .. (36.66,97.12) .. controls (36.66,97.43) and (36.4,97.69) .. (36.09,97.69) .. controls (35.77,97.69) and (35.51,97.43) .. (35.51,97.12) -- cycle ;
%Shape: Circle [id:dp07154951056529635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,97.12) .. controls (24.21,96.8) and (24.46,96.54) .. (24.78,96.54) .. controls (25.09,96.54) and (25.35,96.8) .. (25.35,97.12) .. controls (25.35,97.43) and (25.09,97.69) .. (24.78,97.69) .. controls (24.46,97.69) and (24.21,97.43) .. (24.21,97.12) -- cycle ;
%Shape: Circle [id:dp5611396662501298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,40.57) .. controls (92.06,40.26) and (92.31,40) .. (92.63,40) .. controls (92.95,40) and (93.2,40.26) .. (93.2,40.57) .. controls (93.2,40.89) and (92.95,41.15) .. (92.63,41.15) .. controls (92.31,41.15) and (92.06,40.89) .. (92.06,40.57) -- cycle ;
%Shape: Circle [id:dp7827551763423521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,63.19) .. controls (80.75,62.87) and (81,62.62) .. (81.32,62.62) .. controls (81.64,62.62) and (81.89,62.87) .. (81.89,63.19) .. controls (81.89,63.51) and (81.64,63.76) .. (81.32,63.76) .. controls (81,63.76) and (80.75,63.51) .. (80.75,63.19) -- cycle ;
%Shape: Circle [id:dp40182878128347244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,51.88) .. controls (92.06,51.57) and (92.31,51.31) .. (92.63,51.31) .. controls (92.95,51.31) and (93.2,51.57) .. (93.2,51.88) .. controls (93.2,52.2) and (92.95,52.45) .. (92.63,52.45) .. controls (92.31,52.45) and (92.06,52.2) .. (92.06,51.88) -- cycle ;
%Shape: Circle [id:dp800822066023325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,40.57) .. controls (103.37,40.26) and (103.62,40) .. (103.94,40) .. controls (104.25,40) and (104.51,40.26) .. (104.51,40.57) .. controls (104.51,40.89) and (104.25,41.15) .. (103.94,41.15) .. controls (103.62,41.15) and (103.37,40.89) .. (103.37,40.57) -- cycle ;
%Shape: Circle [id:dp347034209894465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,29.26) .. controls (114.67,28.95) and (114.93,28.69) .. (115.25,28.69) .. controls (115.56,28.69) and (115.82,28.95) .. (115.82,29.26) .. controls (115.82,29.58) and (115.56,29.84) .. (115.25,29.84) .. controls (114.93,29.84) and (114.67,29.58) .. (114.67,29.26) -- cycle ;
%Shape: Circle [id:dp595829969907852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,40.57) .. controls (114.67,40.26) and (114.93,40) .. (115.25,40) .. controls (115.56,40) and (115.82,40.26) .. (115.82,40.57) .. controls (115.82,40.89) and (115.56,41.15) .. (115.25,41.15) .. controls (114.93,41.15) and (114.67,40.89) .. (114.67,40.57) -- cycle ;
%Shape: Circle [id:dp1510536554059756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,29.26) .. controls (92.06,28.95) and (92.31,28.69) .. (92.63,28.69) .. controls (92.95,28.69) and (93.2,28.95) .. (93.2,29.26) .. controls (93.2,29.58) and (92.95,29.84) .. (92.63,29.84) .. controls (92.31,29.84) and (92.06,29.58) .. (92.06,29.26) -- cycle ;
%Shape: Circle [id:dp9462941048607854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,29.26) .. controls (103.37,28.95) and (103.62,28.69) .. (103.94,28.69) .. controls (104.25,28.69) and (104.51,28.95) .. (104.51,29.26) .. controls (104.51,29.58) and (104.25,29.84) .. (103.94,29.84) .. controls (103.62,29.84) and (103.37,29.58) .. (103.37,29.26) -- cycle ;
%Shape: Circle [id:dp6557207644038809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,51.88) .. controls (103.37,51.57) and (103.62,51.31) .. (103.94,51.31) .. controls (104.25,51.31) and (104.51,51.57) .. (104.51,51.88) .. controls (104.51,52.2) and (104.25,52.45) .. (103.94,52.45) .. controls (103.62,52.45) and (103.37,52.2) .. (103.37,51.88) -- cycle ;
%Shape: Circle [id:dp9713453861026675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,63.19) .. controls (92.06,62.87) and (92.31,62.62) .. (92.63,62.62) .. controls (92.95,62.62) and (93.2,62.87) .. (93.2,63.19) .. controls (93.2,63.51) and (92.95,63.76) .. (92.63,63.76) .. controls (92.31,63.76) and (92.06,63.51) .. (92.06,63.19) -- cycle ;
%Shape: Circle [id:dp09933093474439181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,74.5) .. controls (80.75,74.18) and (81,73.93) .. (81.32,73.93) .. controls (81.64,73.93) and (81.89,74.18) .. (81.89,74.5) .. controls (81.89,74.82) and (81.64,75.07) .. (81.32,75.07) .. controls (81,75.07) and (80.75,74.82) .. (80.75,74.5) -- cycle ;
%Shape: Circle [id:dp6936418192147298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.06,74.5) .. controls (92.06,74.18) and (92.31,73.93) .. (92.63,73.93) .. controls (92.95,73.93) and (93.2,74.18) .. (93.2,74.5) .. controls (93.2,74.82) and (92.95,75.07) .. (92.63,75.07) .. controls (92.31,75.07) and (92.06,74.82) .. (92.06,74.5) -- cycle ;
%Shape: Circle [id:dp750813771407157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,51.88) .. controls (114.67,51.57) and (114.93,51.31) .. (115.25,51.31) .. controls (115.56,51.31) and (115.82,51.57) .. (115.82,51.88) .. controls (115.82,52.2) and (115.56,52.45) .. (115.25,52.45) .. controls (114.93,52.45) and (114.67,52.2) .. (114.67,51.88) -- cycle ;
%Shape: Circle [id:dp7012982080626178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,63.19) .. controls (114.67,62.87) and (114.93,62.62) .. (115.25,62.62) .. controls (115.56,62.62) and (115.82,62.87) .. (115.82,63.19) .. controls (115.82,63.51) and (115.56,63.76) .. (115.25,63.76) .. controls (114.93,63.76) and (114.67,63.51) .. (114.67,63.19) -- cycle ;
%Shape: Circle [id:dp45135307321978235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,63.19) .. controls (103.37,62.87) and (103.62,62.62) .. (103.94,62.62) .. controls (104.25,62.62) and (104.51,62.87) .. (104.51,63.19) .. controls (104.51,63.51) and (104.25,63.76) .. (103.94,63.76) .. controls (103.62,63.76) and (103.37,63.51) .. (103.37,63.19) -- cycle ;
%Shape: Circle [id:dp946411037010378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.67,74.5) .. controls (114.67,74.18) and (114.93,73.93) .. (115.25,73.93) .. controls (115.56,73.93) and (115.82,74.18) .. (115.82,74.5) .. controls (115.82,74.82) and (115.56,75.07) .. (115.25,75.07) .. controls (114.93,75.07) and (114.67,74.82) .. (114.67,74.5) -- cycle ;
%Shape: Circle [id:dp37092576884722206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.37,74.5) .. controls (103.37,74.18) and (103.62,73.93) .. (103.94,73.93) .. controls (104.25,73.93) and (104.51,74.18) .. (104.51,74.5) .. controls (104.51,74.82) and (104.25,75.07) .. (103.94,75.07) .. controls (103.62,75.07) and (103.37,74.82) .. (103.37,74.5) -- cycle ;
%Shape: Circle [id:dp36798035469951484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,63.19) .. controls (69.44,62.87) and (69.7,62.62) .. (70.01,62.62) .. controls (70.33,62.62) and (70.58,62.87) .. (70.58,63.19) .. controls (70.58,63.51) and (70.33,63.76) .. (70.01,63.76) .. controls (69.7,63.76) and (69.44,63.51) .. (69.44,63.19) -- cycle ;
%Shape: Circle [id:dp12042607277400963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,51.88) .. controls (69.44,51.57) and (69.7,51.31) .. (70.01,51.31) .. controls (70.33,51.31) and (70.58,51.57) .. (70.58,51.88) .. controls (70.58,52.2) and (70.33,52.45) .. (70.01,52.45) .. controls (69.7,52.45) and (69.44,52.2) .. (69.44,51.88) -- cycle ;
%Shape: Circle [id:dp9069872688700895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,40.57) .. controls (69.44,40.26) and (69.7,40) .. (70.01,40) .. controls (70.33,40) and (70.58,40.26) .. (70.58,40.57) .. controls (70.58,40.89) and (70.33,41.15) .. (70.01,41.15) .. controls (69.7,41.15) and (69.44,40.89) .. (69.44,40.57) -- cycle ;
%Shape: Circle [id:dp21511241884865928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.44,29.26) .. controls (69.44,28.95) and (69.7,28.69) .. (70.01,28.69) .. controls (70.33,28.69) and (70.58,28.95) .. (70.58,29.26) .. controls (70.58,29.58) and (70.33,29.84) .. (70.01,29.84) .. controls (69.7,29.84) and (69.44,29.58) .. (69.44,29.26) -- cycle ;
%Shape: Circle [id:dp5301123077894514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,40.57) .. controls (80.75,40.26) and (81,40) .. (81.32,40) .. controls (81.64,40) and (81.89,40.26) .. (81.89,40.57) .. controls (81.89,40.89) and (81.64,41.15) .. (81.32,41.15) .. controls (81,41.15) and (80.75,40.89) .. (80.75,40.57) -- cycle ;
%Shape: Circle [id:dp10076280377532543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,29.26) .. controls (80.75,28.95) and (81,28.69) .. (81.32,28.69) .. controls (81.64,28.69) and (81.89,28.95) .. (81.89,29.26) .. controls (81.89,29.58) and (81.64,29.84) .. (81.32,29.84) .. controls (81,29.84) and (80.75,29.58) .. (80.75,29.26) -- cycle ;
%Shape: Circle [id:dp16795524419596353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.75,51.88) .. controls (80.75,51.57) and (81,51.31) .. (81.32,51.31) .. controls (81.64,51.31) and (81.89,51.57) .. (81.89,51.88) .. controls (81.89,52.2) and (81.64,52.45) .. (81.32,52.45) .. controls (81,52.45) and (80.75,52.2) .. (80.75,51.88) -- cycle ;
%Shape: Circle [id:dp5211493626094974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,74.5) .. controls (58.13,74.18) and (58.39,73.93) .. (58.7,73.93) .. controls (59.02,73.93) and (59.28,74.18) .. (59.28,74.5) .. controls (59.28,74.82) and (59.02,75.07) .. (58.7,75.07) .. controls (58.39,75.07) and (58.13,74.82) .. (58.13,74.5) -- cycle ;
%Shape: Circle [id:dp6127218246949122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,63.19) .. controls (58.13,62.87) and (58.39,62.62) .. (58.7,62.62) .. controls (59.02,62.62) and (59.28,62.87) .. (59.28,63.19) .. controls (59.28,63.51) and (59.02,63.76) .. (58.7,63.76) .. controls (58.39,63.76) and (58.13,63.51) .. (58.13,63.19) -- cycle ;
%Shape: Circle [id:dp5830999077140355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,85.81) .. controls (46.82,85.49) and (47.08,85.24) .. (47.4,85.24) .. controls (47.71,85.24) and (47.97,85.49) .. (47.97,85.81) .. controls (47.97,86.12) and (47.71,86.38) .. (47.4,86.38) .. controls (47.08,86.38) and (46.82,86.12) .. (46.82,85.81) -- cycle ;
%Shape: Circle [id:dp4447470271400915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,74.5) .. controls (46.82,74.18) and (47.08,73.93) .. (47.4,73.93) .. controls (47.71,73.93) and (47.97,74.18) .. (47.97,74.5) .. controls (47.97,74.82) and (47.71,75.07) .. (47.4,75.07) .. controls (47.08,75.07) and (46.82,74.82) .. (46.82,74.5) -- cycle ;
%Shape: Circle [id:dp5948148355114657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,85.81) .. controls (35.51,85.49) and (35.77,85.24) .. (36.09,85.24) .. controls (36.4,85.24) and (36.66,85.49) .. (36.66,85.81) .. controls (36.66,86.12) and (36.4,86.38) .. (36.09,86.38) .. controls (35.77,86.38) and (35.51,86.12) .. (35.51,85.81) -- cycle ;
%Shape: Circle [id:dp079767583849226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,51.88) .. controls (58.13,51.57) and (58.39,51.31) .. (58.7,51.31) .. controls (59.02,51.31) and (59.28,51.57) .. (59.28,51.88) .. controls (59.28,52.2) and (59.02,52.45) .. (58.7,52.45) .. controls (58.39,52.45) and (58.13,52.2) .. (58.13,51.88) -- cycle ;
%Shape: Circle [id:dp49215232665957087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,63.19) .. controls (46.82,62.87) and (47.08,62.62) .. (47.4,62.62) .. controls (47.71,62.62) and (47.97,62.87) .. (47.97,63.19) .. controls (47.97,63.51) and (47.71,63.76) .. (47.4,63.76) .. controls (47.08,63.76) and (46.82,63.51) .. (46.82,63.19) -- cycle ;
%Shape: Circle [id:dp38197458180223154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,74.5) .. controls (35.51,74.18) and (35.77,73.93) .. (36.09,73.93) .. controls (36.4,73.93) and (36.66,74.18) .. (36.66,74.5) .. controls (36.66,74.82) and (36.4,75.07) .. (36.09,75.07) .. controls (35.77,75.07) and (35.51,74.82) .. (35.51,74.5) -- cycle ;
%Shape: Circle [id:dp7106072501609519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,85.81) .. controls (24.21,85.49) and (24.46,85.24) .. (24.78,85.24) .. controls (25.09,85.24) and (25.35,85.49) .. (25.35,85.81) .. controls (25.35,86.12) and (25.09,86.38) .. (24.78,86.38) .. controls (24.46,86.38) and (24.21,86.12) .. (24.21,85.81) -- cycle ;
%Shape: Circle [id:dp11217448514856376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,40.57) .. controls (58.13,40.26) and (58.39,40) .. (58.7,40) .. controls (59.02,40) and (59.28,40.26) .. (59.28,40.57) .. controls (59.28,40.89) and (59.02,41.15) .. (58.7,41.15) .. controls (58.39,41.15) and (58.13,40.89) .. (58.13,40.57) -- cycle ;
%Shape: Circle [id:dp6385525512256895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,51.88) .. controls (46.82,51.57) and (47.08,51.31) .. (47.4,51.31) .. controls (47.71,51.31) and (47.97,51.57) .. (47.97,51.88) .. controls (47.97,52.2) and (47.71,52.45) .. (47.4,52.45) .. controls (47.08,52.45) and (46.82,52.2) .. (46.82,51.88) -- cycle ;
%Shape: Circle [id:dp45590732035874626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,63.19) .. controls (35.51,62.87) and (35.77,62.62) .. (36.09,62.62) .. controls (36.4,62.62) and (36.66,62.87) .. (36.66,63.19) .. controls (36.66,63.51) and (36.4,63.76) .. (36.09,63.76) .. controls (35.77,63.76) and (35.51,63.51) .. (35.51,63.19) -- cycle ;
%Shape: Circle [id:dp31534201253876004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,74.5) .. controls (24.21,74.18) and (24.46,73.93) .. (24.78,73.93) .. controls (25.09,73.93) and (25.35,74.18) .. (25.35,74.5) .. controls (25.35,74.82) and (25.09,75.07) .. (24.78,75.07) .. controls (24.46,75.07) and (24.21,74.82) .. (24.21,74.5) -- cycle ;
%Shape: Circle [id:dp3847530216210657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,51.88) .. controls (35.51,51.57) and (35.77,51.31) .. (36.09,51.31) .. controls (36.4,51.31) and (36.66,51.57) .. (36.66,51.88) .. controls (36.66,52.2) and (36.4,52.45) .. (36.09,52.45) .. controls (35.77,52.45) and (35.51,52.2) .. (35.51,51.88) -- cycle ;
%Shape: Circle [id:dp2310307071923099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,40.57) .. controls (35.51,40.26) and (35.77,40) .. (36.09,40) .. controls (36.4,40) and (36.66,40.26) .. (36.66,40.57) .. controls (36.66,40.89) and (36.4,41.15) .. (36.09,41.15) .. controls (35.77,41.15) and (35.51,40.89) .. (35.51,40.57) -- cycle ;
%Shape: Circle [id:dp938473303518758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,29.26) .. controls (46.82,28.95) and (47.08,28.69) .. (47.4,28.69) .. controls (47.71,28.69) and (47.97,28.95) .. (47.97,29.26) .. controls (47.97,29.58) and (47.71,29.84) .. (47.4,29.84) .. controls (47.08,29.84) and (46.82,29.58) .. (46.82,29.26) -- cycle ;
%Shape: Circle [id:dp9527359274179084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.82,40.57) .. controls (46.82,40.26) and (47.08,40) .. (47.4,40) .. controls (47.71,40) and (47.97,40.26) .. (47.97,40.57) .. controls (47.97,40.89) and (47.71,41.15) .. (47.4,41.15) .. controls (47.08,41.15) and (46.82,40.89) .. (46.82,40.57) -- cycle ;
%Shape: Circle [id:dp9041291348044724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.13,29.26) .. controls (58.13,28.95) and (58.39,28.69) .. (58.7,28.69) .. controls (59.02,28.69) and (59.28,28.95) .. (59.28,29.26) .. controls (59.28,29.58) and (59.02,29.84) .. (58.7,29.84) .. controls (58.39,29.84) and (58.13,29.58) .. (58.13,29.26) -- cycle ;
%Shape: Circle [id:dp15078594630611275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,63.19) .. controls (24.21,62.87) and (24.46,62.62) .. (24.78,62.62) .. controls (25.09,62.62) and (25.35,62.87) .. (25.35,63.19) .. controls (25.35,63.51) and (25.09,63.76) .. (24.78,63.76) .. controls (24.46,63.76) and (24.21,63.51) .. (24.21,63.19) -- cycle ;
%Shape: Circle [id:dp9390646449938003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,51.88) .. controls (24.21,51.57) and (24.46,51.31) .. (24.78,51.31) .. controls (25.09,51.31) and (25.35,51.57) .. (25.35,51.88) .. controls (25.35,52.2) and (25.09,52.45) .. (24.78,52.45) .. controls (24.46,52.45) and (24.21,52.2) .. (24.21,51.88) -- cycle ;
%Shape: Circle [id:dp06131611452543195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,40.57) .. controls (24.21,40.26) and (24.46,40) .. (24.78,40) .. controls (25.09,40) and (25.35,40.26) .. (25.35,40.57) .. controls (25.35,40.89) and (25.09,41.15) .. (24.78,41.15) .. controls (24.46,41.15) and (24.21,40.89) .. (24.21,40.57) -- cycle ;
%Shape: Circle [id:dp6200864768641237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,29.26) .. controls (35.51,28.95) and (35.77,28.69) .. (36.09,28.69) .. controls (36.4,28.69) and (36.66,28.95) .. (36.66,29.26) .. controls (36.66,29.58) and (36.4,29.84) .. (36.09,29.84) .. controls (35.77,29.84) and (35.51,29.58) .. (35.51,29.26) -- cycle ;
%Shape: Circle [id:dp6969007418516324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.21,29.26) .. controls (24.21,28.95) and (24.46,28.69) .. (24.78,28.69) .. controls (25.09,28.69) and (25.35,28.95) .. (25.35,29.26) .. controls (25.35,29.58) and (25.09,29.84) .. (24.78,29.84) .. controls (24.46,29.84) and (24.21,29.58) .. (24.21,29.26) -- cycle ;

%Shape: Grid [id:dp36601841462038376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.34,29.63) -- (347.05,29.63) -- (347.05,120.1) -- (211.34,120.1) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (222.65,29.63) -- (222.65,120.1)(233.96,29.63) -- (233.96,120.1)(245.27,29.63) -- (245.27,120.1)(256.58,29.63) -- (256.58,120.1)(267.89,29.63) -- (267.89,120.1)(279.2,29.63) -- (279.2,120.1)(290.5,29.63) -- (290.5,120.1)(301.81,29.63) -- (301.81,120.1)(313.12,29.63) -- (313.12,120.1)(324.43,29.63) -- (324.43,120.1)(335.74,29.63) -- (335.74,120.1) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (211.34,40.94) -- (347.05,40.94)(211.34,52.24) -- (347.05,52.24)(211.34,63.55) -- (347.05,63.55)(211.34,74.86) -- (347.05,74.86)(211.34,86.17) -- (347.05,86.17)(211.34,97.48) -- (347.05,97.48)(211.34,108.79) -- (347.05,108.79) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (211.34,29.63) -- (347.05,29.63) -- (347.05,120.1) -- (211.34,120.1) -- cycle ;
%Shape: Polygon Curved [id:ds6809736175711378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (220.3,38.32) .. controls (220.38,38.4) and (287.69,37.81) .. (302.46,38.76) .. controls (317.23,39.7) and (326.4,46.53) .. (330.4,51.53) .. controls (334.4,56.53) and (339.07,62.37) .. (339.07,75.87) .. controls (339.07,89.37) and (333.23,95.37) .. (326.4,101.87) .. controls (319.57,108.37) and (310.73,111.7) .. (302.46,111.39) .. controls (294.19,111.08) and (220.76,111.15) .. (220.65,111.12) .. controls (220.54,111.09) and (220.76,107.72) .. (220.43,72.93) .. controls (220.1,38.13) and (220.21,38.24) .. (220.3,38.32) -- cycle ;
%Shape: Ellipse [id:dp5685493917045505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.64,74.86) .. controls (268.64,62.37) and (278.6,52.24) .. (290.88,52.24) .. controls (303.16,52.24) and (313.12,62.37) .. (313.12,74.86) .. controls (313.12,87.35) and (303.16,97.48) .. (290.88,97.48) .. controls (278.6,97.48) and (268.64,87.35) .. (268.64,74.86) -- cycle ;
%Shape: Circle [id:dp5547943809800875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,120.26) .. controls (335.06,119.94) and (335.31,119.68) .. (335.63,119.68) .. controls (335.94,119.68) and (336.2,119.94) .. (336.2,120.26) .. controls (336.2,120.57) and (335.94,120.83) .. (335.63,120.83) .. controls (335.31,120.83) and (335.06,120.57) .. (335.06,120.26) -- cycle ;
%Shape: Circle [id:dp2738926146919938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,120.26) .. controls (346.36,119.94) and (346.62,119.68) .. (346.94,119.68) .. controls (347.25,119.68) and (347.51,119.94) .. (347.51,120.26) .. controls (347.51,120.57) and (347.25,120.83) .. (346.94,120.83) .. controls (346.62,120.83) and (346.36,120.57) .. (346.36,120.26) -- cycle ;
%Shape: Circle [id:dp998599555224351] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,108.95) .. controls (346.36,108.63) and (346.62,108.38) .. (346.94,108.38) .. controls (347.25,108.38) and (347.51,108.63) .. (347.51,108.95) .. controls (347.51,109.26) and (347.25,109.52) .. (346.94,109.52) .. controls (346.62,109.52) and (346.36,109.26) .. (346.36,108.95) -- cycle ;
%Shape: Circle [id:dp8795332128950242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,108.95) .. controls (335.06,108.63) and (335.31,108.38) .. (335.63,108.38) .. controls (335.94,108.38) and (336.2,108.63) .. (336.2,108.95) .. controls (336.2,109.26) and (335.94,109.52) .. (335.63,109.52) .. controls (335.31,109.52) and (335.06,109.26) .. (335.06,108.95) -- cycle ;

%Shape: Circle [id:dp3427183254134436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,97.64) .. controls (335.06,97.32) and (335.31,97.07) .. (335.63,97.07) .. controls (335.94,97.07) and (336.2,97.32) .. (336.2,97.64) .. controls (336.2,97.95) and (335.94,98.21) .. (335.63,98.21) .. controls (335.31,98.21) and (335.06,97.95) .. (335.06,97.64) -- cycle ;
%Shape: Circle [id:dp9216394912025621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,86.33) .. controls (346.36,86.01) and (346.62,85.76) .. (346.94,85.76) .. controls (347.25,85.76) and (347.51,86.01) .. (347.51,86.33) .. controls (347.51,86.65) and (347.25,86.9) .. (346.94,86.9) .. controls (346.62,86.9) and (346.36,86.65) .. (346.36,86.33) -- cycle ;
%Shape: Circle [id:dp6626124484106819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,97.64) .. controls (346.36,97.32) and (346.62,97.07) .. (346.94,97.07) .. controls (347.25,97.07) and (347.51,97.32) .. (347.51,97.64) .. controls (347.51,97.95) and (347.25,98.21) .. (346.94,98.21) .. controls (346.62,98.21) and (346.36,97.95) .. (346.36,97.64) -- cycle ;
%Shape: Circle [id:dp4902361928549759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,86.33) .. controls (335.06,86.01) and (335.31,85.76) .. (335.63,85.76) .. controls (335.94,85.76) and (336.2,86.01) .. (336.2,86.33) .. controls (336.2,86.65) and (335.94,86.9) .. (335.63,86.9) .. controls (335.31,86.9) and (335.06,86.65) .. (335.06,86.33) -- cycle ;
%Shape: Circle [id:dp4165208034711947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,75.02) .. controls (335.06,74.71) and (335.31,74.45) .. (335.63,74.45) .. controls (335.94,74.45) and (336.2,74.71) .. (336.2,75.02) .. controls (336.2,75.34) and (335.94,75.59) .. (335.63,75.59) .. controls (335.31,75.59) and (335.06,75.34) .. (335.06,75.02) -- cycle ;
%Shape: Circle [id:dp6470727559781289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,75.02) .. controls (346.36,74.71) and (346.62,74.45) .. (346.94,74.45) .. controls (347.25,74.45) and (347.51,74.71) .. (347.51,75.02) .. controls (347.51,75.34) and (347.25,75.59) .. (346.94,75.59) .. controls (346.62,75.59) and (346.36,75.34) .. (346.36,75.02) -- cycle ;
%Shape: Circle [id:dp8378386616157876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,63.71) .. controls (346.36,63.4) and (346.62,63.14) .. (346.94,63.14) .. controls (347.25,63.14) and (347.51,63.4) .. (347.51,63.71) .. controls (347.51,64.03) and (347.25,64.29) .. (346.94,64.29) .. controls (346.62,64.29) and (346.36,64.03) .. (346.36,63.71) -- cycle ;
%Shape: Circle [id:dp43578649886622634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,52.4) .. controls (346.36,52.09) and (346.62,51.83) .. (346.94,51.83) .. controls (347.25,51.83) and (347.51,52.09) .. (347.51,52.4) .. controls (347.51,52.72) and (347.25,52.98) .. (346.94,52.98) .. controls (346.62,52.98) and (346.36,52.72) .. (346.36,52.4) -- cycle ;
%Shape: Circle [id:dp08370288304102536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,41.1) .. controls (346.36,40.78) and (346.62,40.52) .. (346.94,40.52) .. controls (347.25,40.52) and (347.51,40.78) .. (347.51,41.1) .. controls (347.51,41.41) and (347.25,41.67) .. (346.94,41.67) .. controls (346.62,41.67) and (346.36,41.41) .. (346.36,41.1) -- cycle ;
%Shape: Circle [id:dp6213736412761637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.36,29.79) .. controls (346.36,29.47) and (346.62,29.21) .. (346.94,29.21) .. controls (347.25,29.21) and (347.51,29.47) .. (347.51,29.79) .. controls (347.51,30.1) and (347.25,30.36) .. (346.94,30.36) .. controls (346.62,30.36) and (346.36,30.1) .. (346.36,29.79) -- cycle ;
%Shape: Circle [id:dp37062607175680373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,29.79) .. controls (335.06,29.47) and (335.31,29.21) .. (335.63,29.21) .. controls (335.94,29.21) and (336.2,29.47) .. (336.2,29.79) .. controls (336.2,30.1) and (335.94,30.36) .. (335.63,30.36) .. controls (335.31,30.36) and (335.06,30.1) .. (335.06,29.79) -- cycle ;
%Shape: Circle [id:dp47529145720157806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,29.79) .. controls (323.75,29.47) and (324,29.21) .. (324.32,29.21) .. controls (324.64,29.21) and (324.89,29.47) .. (324.89,29.79) .. controls (324.89,30.1) and (324.64,30.36) .. (324.32,30.36) .. controls (324,30.36) and (323.75,30.1) .. (323.75,29.79) -- cycle ;
%Shape: Circle [id:dp42862967167336263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,63.71) .. controls (335.06,63.4) and (335.31,63.14) .. (335.63,63.14) .. controls (335.94,63.14) and (336.2,63.4) .. (336.2,63.71) .. controls (336.2,64.03) and (335.94,64.29) .. (335.63,64.29) .. controls (335.31,64.29) and (335.06,64.03) .. (335.06,63.71) -- cycle ;
%Shape: Circle [id:dp5202820976976512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,52.4) .. controls (335.06,52.09) and (335.31,51.83) .. (335.63,51.83) .. controls (335.94,51.83) and (336.2,52.09) .. (336.2,52.4) .. controls (336.2,52.72) and (335.94,52.98) .. (335.63,52.98) .. controls (335.31,52.98) and (335.06,52.72) .. (335.06,52.4) -- cycle ;
%Shape: Circle [id:dp6315275771196927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.06,41.1) .. controls (335.06,40.78) and (335.31,40.52) .. (335.63,40.52) .. controls (335.94,40.52) and (336.2,40.78) .. (336.2,41.1) .. controls (336.2,41.41) and (335.94,41.67) .. (335.63,41.67) .. controls (335.31,41.67) and (335.06,41.41) .. (335.06,41.1) -- cycle ;
%Shape: Circle [id:dp05623855208849804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,41.1) .. controls (323.75,40.78) and (324,40.52) .. (324.32,40.52) .. controls (324.64,40.52) and (324.89,40.78) .. (324.89,41.1) .. controls (324.89,41.41) and (324.64,41.67) .. (324.32,41.67) .. controls (324,41.67) and (323.75,41.41) .. (323.75,41.1) -- cycle ;
%Shape: Circle [id:dp36162828810768666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,41.1) .. controls (312.44,40.78) and (312.7,40.52) .. (313.01,40.52) .. controls (313.33,40.52) and (313.58,40.78) .. (313.58,41.1) .. controls (313.58,41.41) and (313.33,41.67) .. (313.01,41.67) .. controls (312.7,41.67) and (312.44,41.41) .. (312.44,41.1) -- cycle ;
%Shape: Circle [id:dp8123281733180212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,29.79) .. controls (312.44,29.47) and (312.7,29.21) .. (313.01,29.21) .. controls (313.33,29.21) and (313.58,29.47) .. (313.58,29.79) .. controls (313.58,30.1) and (313.33,30.36) .. (313.01,30.36) .. controls (312.7,30.36) and (312.44,30.1) .. (312.44,29.79) -- cycle ;
%Shape: Circle [id:dp8880705164043101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,52.4) .. controls (312.44,52.09) and (312.7,51.83) .. (313.01,51.83) .. controls (313.33,51.83) and (313.58,52.09) .. (313.58,52.4) .. controls (313.58,52.72) and (313.33,52.98) .. (313.01,52.98) .. controls (312.7,52.98) and (312.44,52.72) .. (312.44,52.4) -- cycle ;
%Shape: Circle [id:dp1339656183985174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,63.71) .. controls (312.44,63.4) and (312.7,63.14) .. (313.01,63.14) .. controls (313.33,63.14) and (313.58,63.4) .. (313.58,63.71) .. controls (313.58,64.03) and (313.33,64.29) .. (313.01,64.29) .. controls (312.7,64.29) and (312.44,64.03) .. (312.44,63.71) -- cycle ;
%Shape: Circle [id:dp2751836215048473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,52.4) .. controls (323.75,52.09) and (324,51.83) .. (324.32,51.83) .. controls (324.64,51.83) and (324.89,52.09) .. (324.89,52.4) .. controls (324.89,52.72) and (324.64,52.98) .. (324.32,52.98) .. controls (324,52.98) and (323.75,52.72) .. (323.75,52.4) -- cycle ;
%Shape: Circle [id:dp7214795185922087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,63.71) .. controls (323.75,63.4) and (324,63.14) .. (324.32,63.14) .. controls (324.64,63.14) and (324.89,63.4) .. (324.89,63.71) .. controls (324.89,64.03) and (324.64,64.29) .. (324.32,64.29) .. controls (324,64.29) and (323.75,64.03) .. (323.75,63.71) -- cycle ;
%Shape: Circle [id:dp7618631412215642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,75.02) .. controls (323.75,74.71) and (324,74.45) .. (324.32,74.45) .. controls (324.64,74.45) and (324.89,74.71) .. (324.89,75.02) .. controls (324.89,75.34) and (324.64,75.59) .. (324.32,75.59) .. controls (324,75.59) and (323.75,75.34) .. (323.75,75.02) -- cycle ;
%Shape: Circle [id:dp4187187033431601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,86.33) .. controls (323.75,86.01) and (324,85.76) .. (324.32,85.76) .. controls (324.64,85.76) and (324.89,86.01) .. (324.89,86.33) .. controls (324.89,86.65) and (324.64,86.9) .. (324.32,86.9) .. controls (324,86.9) and (323.75,86.65) .. (323.75,86.33) -- cycle ;
%Shape: Circle [id:dp6690900341808994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,75.02) .. controls (312.44,74.71) and (312.7,74.45) .. (313.01,74.45) .. controls (313.33,74.45) and (313.58,74.71) .. (313.58,75.02) .. controls (313.58,75.34) and (313.33,75.59) .. (313.01,75.59) .. controls (312.7,75.59) and (312.44,75.34) .. (312.44,75.02) -- cycle ;
%Shape: Circle [id:dp08412824102805128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,86.33) .. controls (312.44,86.01) and (312.7,85.76) .. (313.01,85.76) .. controls (313.33,85.76) and (313.58,86.01) .. (313.58,86.33) .. controls (313.58,86.65) and (313.33,86.9) .. (313.01,86.9) .. controls (312.7,86.9) and (312.44,86.65) .. (312.44,86.33) -- cycle ;
%Shape: Circle [id:dp9093131227581379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,97.64) .. controls (312.44,97.32) and (312.7,97.07) .. (313.01,97.07) .. controls (313.33,97.07) and (313.58,97.32) .. (313.58,97.64) .. controls (313.58,97.95) and (313.33,98.21) .. (313.01,98.21) .. controls (312.7,98.21) and (312.44,97.95) .. (312.44,97.64) -- cycle ;
%Shape: Circle [id:dp5184628339345025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,108.95) .. controls (312.44,108.63) and (312.7,108.38) .. (313.01,108.38) .. controls (313.33,108.38) and (313.58,108.63) .. (313.58,108.95) .. controls (313.58,109.26) and (313.33,109.52) .. (313.01,109.52) .. controls (312.7,109.52) and (312.44,109.26) .. (312.44,108.95) -- cycle ;
%Shape: Circle [id:dp6716153359148633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,97.64) .. controls (323.75,97.32) and (324,97.07) .. (324.32,97.07) .. controls (324.64,97.07) and (324.89,97.32) .. (324.89,97.64) .. controls (324.89,97.95) and (324.64,98.21) .. (324.32,98.21) .. controls (324,98.21) and (323.75,97.95) .. (323.75,97.64) -- cycle ;
%Shape: Circle [id:dp05181743301544883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,108.95) .. controls (323.75,108.63) and (324,108.38) .. (324.32,108.38) .. controls (324.64,108.38) and (324.89,108.63) .. (324.89,108.95) .. controls (324.89,109.26) and (324.64,109.52) .. (324.32,109.52) .. controls (324,109.52) and (323.75,109.26) .. (323.75,108.95) -- cycle ;
%Shape: Circle [id:dp036017261251215515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.75,120.26) .. controls (323.75,119.94) and (324,119.68) .. (324.32,119.68) .. controls (324.64,119.68) and (324.89,119.94) .. (324.89,120.26) .. controls (324.89,120.57) and (324.64,120.83) .. (324.32,120.83) .. controls (324,120.83) and (323.75,120.57) .. (323.75,120.26) -- cycle ;
%Shape: Circle [id:dp4302759665826552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.44,120.26) .. controls (312.44,119.94) and (312.7,119.68) .. (313.01,119.68) .. controls (313.33,119.68) and (313.58,119.94) .. (313.58,120.26) .. controls (313.58,120.57) and (313.33,120.83) .. (313.01,120.83) .. controls (312.7,120.83) and (312.44,120.57) .. (312.44,120.26) -- cycle ;
%Shape: Circle [id:dp573454017669405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,120.26) .. controls (210.66,119.94) and (210.92,119.68) .. (211.23,119.68) .. controls (211.55,119.68) and (211.81,119.94) .. (211.81,120.26) .. controls (211.81,120.57) and (211.55,120.83) .. (211.23,120.83) .. controls (210.92,120.83) and (210.66,120.57) .. (210.66,120.26) -- cycle ;
%Shape: Circle [id:dp5708704510755047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,120.26) .. controls (267.2,119.94) and (267.46,119.68) .. (267.78,119.68) .. controls (268.09,119.68) and (268.35,119.94) .. (268.35,120.26) .. controls (268.35,120.57) and (268.09,120.83) .. (267.78,120.83) .. controls (267.46,120.83) and (267.2,120.57) .. (267.2,120.26) -- cycle ;
%Shape: Circle [id:dp36177889837742216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,120.26) .. controls (301.13,119.94) and (301.39,119.68) .. (301.7,119.68) .. controls (302.02,119.68) and (302.28,119.94) .. (302.28,120.26) .. controls (302.28,120.57) and (302.02,120.83) .. (301.7,120.83) .. controls (301.39,120.83) and (301.13,120.57) .. (301.13,120.26) -- cycle ;
%Shape: Circle [id:dp09784911186919842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,120.26) .. controls (289.82,119.94) and (290.08,119.68) .. (290.39,119.68) .. controls (290.71,119.68) and (290.97,119.94) .. (290.97,120.26) .. controls (290.97,120.57) and (290.71,120.83) .. (290.39,120.83) .. controls (290.08,120.83) and (289.82,120.57) .. (289.82,120.26) -- cycle ;
%Shape: Circle [id:dp0816467187683505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,120.26) .. controls (278.51,119.94) and (278.77,119.68) .. (279.09,119.68) .. controls (279.4,119.68) and (279.66,119.94) .. (279.66,120.26) .. controls (279.66,120.57) and (279.4,120.83) .. (279.09,120.83) .. controls (278.77,120.83) and (278.51,120.57) .. (278.51,120.26) -- cycle ;
%Shape: Circle [id:dp4578871097519299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,120.26) .. controls (255.9,119.94) and (256.15,119.68) .. (256.47,119.68) .. controls (256.78,119.68) and (257.04,119.94) .. (257.04,120.26) .. controls (257.04,120.57) and (256.78,120.83) .. (256.47,120.83) .. controls (256.15,120.83) and (255.9,120.57) .. (255.9,120.26) -- cycle ;
%Shape: Circle [id:dp2958293158545966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,108.95) .. controls (301.13,108.63) and (301.39,108.38) .. (301.7,108.38) .. controls (302.02,108.38) and (302.28,108.63) .. (302.28,108.95) .. controls (302.28,109.26) and (302.02,109.52) .. (301.7,109.52) .. controls (301.39,109.52) and (301.13,109.26) .. (301.13,108.95) -- cycle ;
%Shape: Circle [id:dp4810723390637539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,108.95) .. controls (289.82,108.63) and (290.08,108.38) .. (290.39,108.38) .. controls (290.71,108.38) and (290.97,108.63) .. (290.97,108.95) .. controls (290.97,109.26) and (290.71,109.52) .. (290.39,109.52) .. controls (290.08,109.52) and (289.82,109.26) .. (289.82,108.95) -- cycle ;
%Shape: Circle [id:dp7357798278117085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,108.95) .. controls (278.51,108.63) and (278.77,108.38) .. (279.09,108.38) .. controls (279.4,108.38) and (279.66,108.63) .. (279.66,108.95) .. controls (279.66,109.26) and (279.4,109.52) .. (279.09,109.52) .. controls (278.77,109.52) and (278.51,109.26) .. (278.51,108.95) -- cycle ;
%Shape: Circle [id:dp6531562061550371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,108.95) .. controls (267.2,108.63) and (267.46,108.38) .. (267.78,108.38) .. controls (268.09,108.38) and (268.35,108.63) .. (268.35,108.95) .. controls (268.35,109.26) and (268.09,109.52) .. (267.78,109.52) .. controls (267.46,109.52) and (267.2,109.26) .. (267.2,108.95) -- cycle ;
%Shape: Circle [id:dp8799341685000834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,108.95) .. controls (255.9,108.63) and (256.15,108.38) .. (256.47,108.38) .. controls (256.78,108.38) and (257.04,108.63) .. (257.04,108.95) .. controls (257.04,109.26) and (256.78,109.52) .. (256.47,109.52) .. controls (256.15,109.52) and (255.9,109.26) .. (255.9,108.95) -- cycle ;
%Shape: Circle [id:dp18158824967594445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,86.33) .. controls (289.82,86.01) and (290.08,85.76) .. (290.39,85.76) .. controls (290.71,85.76) and (290.97,86.01) .. (290.97,86.33) .. controls (290.97,86.65) and (290.71,86.9) .. (290.39,86.9) .. controls (290.08,86.9) and (289.82,86.65) .. (289.82,86.33) -- cycle ;
%Shape: Circle [id:dp7588261428714229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,97.64) .. controls (278.51,97.32) and (278.77,97.07) .. (279.09,97.07) .. controls (279.4,97.07) and (279.66,97.32) .. (279.66,97.64) .. controls (279.66,97.95) and (279.4,98.21) .. (279.09,98.21) .. controls (278.77,98.21) and (278.51,97.95) .. (278.51,97.64) -- cycle ;
%Shape: Circle [id:dp8615612018362462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,97.64) .. controls (289.82,97.32) and (290.08,97.07) .. (290.39,97.07) .. controls (290.71,97.07) and (290.97,97.32) .. (290.97,97.64) .. controls (290.97,97.95) and (290.71,98.21) .. (290.39,98.21) .. controls (290.08,98.21) and (289.82,97.95) .. (289.82,97.64) -- cycle ;
%Shape: Circle [id:dp5451669196430089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,97.64) .. controls (301.13,97.32) and (301.39,97.07) .. (301.7,97.07) .. controls (302.02,97.07) and (302.28,97.32) .. (302.28,97.64) .. controls (302.28,97.95) and (302.02,98.21) .. (301.7,98.21) .. controls (301.39,98.21) and (301.13,97.95) .. (301.13,97.64) -- cycle ;
%Shape: Circle [id:dp538383349216242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,86.33) .. controls (301.13,86.01) and (301.39,85.76) .. (301.7,85.76) .. controls (302.02,85.76) and (302.28,86.01) .. (302.28,86.33) .. controls (302.28,86.65) and (302.02,86.9) .. (301.7,86.9) .. controls (301.39,86.9) and (301.13,86.65) .. (301.13,86.33) -- cycle ;
%Shape: Circle [id:dp1396683610550853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,120.26) .. controls (244.59,119.94) and (244.84,119.68) .. (245.16,119.68) .. controls (245.48,119.68) and (245.73,119.94) .. (245.73,120.26) .. controls (245.73,120.57) and (245.48,120.83) .. (245.16,120.83) .. controls (244.84,120.83) and (244.59,120.57) .. (244.59,120.26) -- cycle ;
%Shape: Circle [id:dp6098529352115389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,120.26) .. controls (233.28,119.94) and (233.53,119.68) .. (233.85,119.68) .. controls (234.17,119.68) and (234.42,119.94) .. (234.42,120.26) .. controls (234.42,120.57) and (234.17,120.83) .. (233.85,120.83) .. controls (233.53,120.83) and (233.28,120.57) .. (233.28,120.26) -- cycle ;
%Shape: Circle [id:dp18680340798910855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,120.26) .. controls (221.97,119.94) and (222.23,119.68) .. (222.54,119.68) .. controls (222.86,119.68) and (223.11,119.94) .. (223.11,120.26) .. controls (223.11,120.57) and (222.86,120.83) .. (222.54,120.83) .. controls (222.23,120.83) and (221.97,120.57) .. (221.97,120.26) -- cycle ;
%Shape: Circle [id:dp43998524706612674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,108.95) .. controls (221.97,108.63) and (222.23,108.38) .. (222.54,108.38) .. controls (222.86,108.38) and (223.11,108.63) .. (223.11,108.95) .. controls (223.11,109.26) and (222.86,109.52) .. (222.54,109.52) .. controls (222.23,109.52) and (221.97,109.26) .. (221.97,108.95) -- cycle ;
%Shape: Circle [id:dp5056708892862838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,97.64) .. controls (233.28,97.32) and (233.53,97.07) .. (233.85,97.07) .. controls (234.17,97.07) and (234.42,97.32) .. (234.42,97.64) .. controls (234.42,97.95) and (234.17,98.21) .. (233.85,98.21) .. controls (233.53,98.21) and (233.28,97.95) .. (233.28,97.64) -- cycle ;
%Shape: Circle [id:dp3715750793026704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,86.33) .. controls (244.59,86.01) and (244.84,85.76) .. (245.16,85.76) .. controls (245.48,85.76) and (245.73,86.01) .. (245.73,86.33) .. controls (245.73,86.65) and (245.48,86.9) .. (245.16,86.9) .. controls (244.84,86.9) and (244.59,86.65) .. (244.59,86.33) -- cycle ;
%Shape: Circle [id:dp04920611668152031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,75.02) .. controls (255.9,74.71) and (256.15,74.45) .. (256.47,74.45) .. controls (256.78,74.45) and (257.04,74.71) .. (257.04,75.02) .. controls (257.04,75.34) and (256.78,75.59) .. (256.47,75.59) .. controls (256.15,75.59) and (255.9,75.34) .. (255.9,75.02) -- cycle ;
%Shape: Circle [id:dp4242208297925689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,108.95) .. controls (233.28,108.63) and (233.53,108.38) .. (233.85,108.38) .. controls (234.17,108.38) and (234.42,108.63) .. (234.42,108.95) .. controls (234.42,109.26) and (234.17,109.52) .. (233.85,109.52) .. controls (233.53,109.52) and (233.28,109.26) .. (233.28,108.95) -- cycle ;
%Shape: Circle [id:dp8619852944581845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,108.95) .. controls (244.59,108.63) and (244.84,108.38) .. (245.16,108.38) .. controls (245.48,108.38) and (245.73,108.63) .. (245.73,108.95) .. controls (245.73,109.26) and (245.48,109.52) .. (245.16,109.52) .. controls (244.84,109.52) and (244.59,109.26) .. (244.59,108.95) -- cycle ;
%Shape: Circle [id:dp921853942702765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,108.95) .. controls (210.66,108.63) and (210.92,108.38) .. (211.23,108.38) .. controls (211.55,108.38) and (211.81,108.63) .. (211.81,108.95) .. controls (211.81,109.26) and (211.55,109.52) .. (211.23,109.52) .. controls (210.92,109.52) and (210.66,109.26) .. (210.66,108.95) -- cycle ;
%Shape: Circle [id:dp748972122050356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,97.64) .. controls (267.2,97.32) and (267.46,97.07) .. (267.78,97.07) .. controls (268.09,97.07) and (268.35,97.32) .. (268.35,97.64) .. controls (268.35,97.95) and (268.09,98.21) .. (267.78,98.21) .. controls (267.46,98.21) and (267.2,97.95) .. (267.2,97.64) -- cycle ;
%Shape: Circle [id:dp7969620936921913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,97.64) .. controls (255.9,97.32) and (256.15,97.07) .. (256.47,97.07) .. controls (256.78,97.07) and (257.04,97.32) .. (257.04,97.64) .. controls (257.04,97.95) and (256.78,98.21) .. (256.47,98.21) .. controls (256.15,98.21) and (255.9,97.95) .. (255.9,97.64) -- cycle ;
%Shape: Circle [id:dp9576033980635028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,97.64) .. controls (244.59,97.32) and (244.84,97.07) .. (245.16,97.07) .. controls (245.48,97.07) and (245.73,97.32) .. (245.73,97.64) .. controls (245.73,97.95) and (245.48,98.21) .. (245.16,98.21) .. controls (244.84,98.21) and (244.59,97.95) .. (244.59,97.64) -- cycle ;
%Shape: Circle [id:dp7458333409417264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,86.33) .. controls (278.51,86.01) and (278.77,85.76) .. (279.09,85.76) .. controls (279.4,85.76) and (279.66,86.01) .. (279.66,86.33) .. controls (279.66,86.65) and (279.4,86.9) .. (279.09,86.9) .. controls (278.77,86.9) and (278.51,86.65) .. (278.51,86.33) -- cycle ;
%Shape: Circle [id:dp9125434916200457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,86.33) .. controls (267.2,86.01) and (267.46,85.76) .. (267.78,85.76) .. controls (268.09,85.76) and (268.35,86.01) .. (268.35,86.33) .. controls (268.35,86.65) and (268.09,86.9) .. (267.78,86.9) .. controls (267.46,86.9) and (267.2,86.65) .. (267.2,86.33) -- cycle ;
%Shape: Circle [id:dp060286801359804576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,86.33) .. controls (255.9,86.01) and (256.15,85.76) .. (256.47,85.76) .. controls (256.78,85.76) and (257.04,86.01) .. (257.04,86.33) .. controls (257.04,86.65) and (256.78,86.9) .. (256.47,86.9) .. controls (256.15,86.9) and (255.9,86.65) .. (255.9,86.33) -- cycle ;
%Shape: Circle [id:dp8363464106373109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,97.64) .. controls (221.97,97.32) and (222.23,97.07) .. (222.54,97.07) .. controls (222.86,97.07) and (223.11,97.32) .. (223.11,97.64) .. controls (223.11,97.95) and (222.86,98.21) .. (222.54,98.21) .. controls (222.23,98.21) and (221.97,97.95) .. (221.97,97.64) -- cycle ;
%Shape: Circle [id:dp19993030017023394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,97.64) .. controls (210.66,97.32) and (210.92,97.07) .. (211.23,97.07) .. controls (211.55,97.07) and (211.81,97.32) .. (211.81,97.64) .. controls (211.81,97.95) and (211.55,98.21) .. (211.23,98.21) .. controls (210.92,98.21) and (210.66,97.95) .. (210.66,97.64) -- cycle ;
%Shape: Circle [id:dp6838425743122918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,41.1) .. controls (278.51,40.78) and (278.77,40.52) .. (279.09,40.52) .. controls (279.4,40.52) and (279.66,40.78) .. (279.66,41.1) .. controls (279.66,41.41) and (279.4,41.67) .. (279.09,41.67) .. controls (278.77,41.67) and (278.51,41.41) .. (278.51,41.1) -- cycle ;
%Shape: Circle [id:dp3632594052472835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,63.71) .. controls (267.2,63.4) and (267.46,63.14) .. (267.78,63.14) .. controls (268.09,63.14) and (268.35,63.4) .. (268.35,63.71) .. controls (268.35,64.03) and (268.09,64.29) .. (267.78,64.29) .. controls (267.46,64.29) and (267.2,64.03) .. (267.2,63.71) -- cycle ;
%Shape: Circle [id:dp5181794722044379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,52.4) .. controls (278.51,52.09) and (278.77,51.83) .. (279.09,51.83) .. controls (279.4,51.83) and (279.66,52.09) .. (279.66,52.4) .. controls (279.66,52.72) and (279.4,52.98) .. (279.09,52.98) .. controls (278.77,52.98) and (278.51,52.72) .. (278.51,52.4) -- cycle ;
%Shape: Circle [id:dp8074511396344752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,41.1) .. controls (289.82,40.78) and (290.08,40.52) .. (290.39,40.52) .. controls (290.71,40.52) and (290.97,40.78) .. (290.97,41.1) .. controls (290.97,41.41) and (290.71,41.67) .. (290.39,41.67) .. controls (290.08,41.67) and (289.82,41.41) .. (289.82,41.1) -- cycle ;
%Shape: Circle [id:dp7807890837786493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,29.79) .. controls (301.13,29.47) and (301.39,29.21) .. (301.7,29.21) .. controls (302.02,29.21) and (302.28,29.47) .. (302.28,29.79) .. controls (302.28,30.1) and (302.02,30.36) .. (301.7,30.36) .. controls (301.39,30.36) and (301.13,30.1) .. (301.13,29.79) -- cycle ;
%Shape: Circle [id:dp05245685774026487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,41.1) .. controls (301.13,40.78) and (301.39,40.52) .. (301.7,40.52) .. controls (302.02,40.52) and (302.28,40.78) .. (302.28,41.1) .. controls (302.28,41.41) and (302.02,41.67) .. (301.7,41.67) .. controls (301.39,41.67) and (301.13,41.41) .. (301.13,41.1) -- cycle ;
%Shape: Circle [id:dp6118855877593246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,29.79) .. controls (278.51,29.47) and (278.77,29.21) .. (279.09,29.21) .. controls (279.4,29.21) and (279.66,29.47) .. (279.66,29.79) .. controls (279.66,30.1) and (279.4,30.36) .. (279.09,30.36) .. controls (278.77,30.36) and (278.51,30.1) .. (278.51,29.79) -- cycle ;
%Shape: Circle [id:dp46552561544694737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,29.79) .. controls (289.82,29.47) and (290.08,29.21) .. (290.39,29.21) .. controls (290.71,29.21) and (290.97,29.47) .. (290.97,29.79) .. controls (290.97,30.1) and (290.71,30.36) .. (290.39,30.36) .. controls (290.08,30.36) and (289.82,30.1) .. (289.82,29.79) -- cycle ;
%Shape: Circle [id:dp9218845402519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,52.4) .. controls (289.82,52.09) and (290.08,51.83) .. (290.39,51.83) .. controls (290.71,51.83) and (290.97,52.09) .. (290.97,52.4) .. controls (290.97,52.72) and (290.71,52.98) .. (290.39,52.98) .. controls (290.08,52.98) and (289.82,52.72) .. (289.82,52.4) -- cycle ;
%Shape: Circle [id:dp8662147852228577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,63.71) .. controls (278.51,63.4) and (278.77,63.14) .. (279.09,63.14) .. controls (279.4,63.14) and (279.66,63.4) .. (279.66,63.71) .. controls (279.66,64.03) and (279.4,64.29) .. (279.09,64.29) .. controls (278.77,64.29) and (278.51,64.03) .. (278.51,63.71) -- cycle ;
%Shape: Circle [id:dp5073483810436783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,75.02) .. controls (267.2,74.71) and (267.46,74.45) .. (267.78,74.45) .. controls (268.09,74.45) and (268.35,74.71) .. (268.35,75.02) .. controls (268.35,75.34) and (268.09,75.59) .. (267.78,75.59) .. controls (267.46,75.59) and (267.2,75.34) .. (267.2,75.02) -- cycle ;
%Shape: Circle [id:dp6741114783570354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.51,75.02) .. controls (278.51,74.71) and (278.77,74.45) .. (279.09,74.45) .. controls (279.4,74.45) and (279.66,74.71) .. (279.66,75.02) .. controls (279.66,75.34) and (279.4,75.59) .. (279.09,75.59) .. controls (278.77,75.59) and (278.51,75.34) .. (278.51,75.02) -- cycle ;
%Shape: Circle [id:dp8102190355304075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,52.4) .. controls (301.13,52.09) and (301.39,51.83) .. (301.7,51.83) .. controls (302.02,51.83) and (302.28,52.09) .. (302.28,52.4) .. controls (302.28,52.72) and (302.02,52.98) .. (301.7,52.98) .. controls (301.39,52.98) and (301.13,52.72) .. (301.13,52.4) -- cycle ;
%Shape: Circle [id:dp049830607708949426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,63.71) .. controls (301.13,63.4) and (301.39,63.14) .. (301.7,63.14) .. controls (302.02,63.14) and (302.28,63.4) .. (302.28,63.71) .. controls (302.28,64.03) and (302.02,64.29) .. (301.7,64.29) .. controls (301.39,64.29) and (301.13,64.03) .. (301.13,63.71) -- cycle ;
%Shape: Circle [id:dp3849271094109492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,63.71) .. controls (289.82,63.4) and (290.08,63.14) .. (290.39,63.14) .. controls (290.71,63.14) and (290.97,63.4) .. (290.97,63.71) .. controls (290.97,64.03) and (290.71,64.29) .. (290.39,64.29) .. controls (290.08,64.29) and (289.82,64.03) .. (289.82,63.71) -- cycle ;
%Shape: Circle [id:dp08036416529226864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.13,75.02) .. controls (301.13,74.71) and (301.39,74.45) .. (301.7,74.45) .. controls (302.02,74.45) and (302.28,74.71) .. (302.28,75.02) .. controls (302.28,75.34) and (302.02,75.59) .. (301.7,75.59) .. controls (301.39,75.59) and (301.13,75.34) .. (301.13,75.02) -- cycle ;
%Shape: Circle [id:dp9401933581840729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.82,75.02) .. controls (289.82,74.71) and (290.08,74.45) .. (290.39,74.45) .. controls (290.71,74.45) and (290.97,74.71) .. (290.97,75.02) .. controls (290.97,75.34) and (290.71,75.59) .. (290.39,75.59) .. controls (290.08,75.59) and (289.82,75.34) .. (289.82,75.02) -- cycle ;
%Shape: Circle [id:dp4400572276314916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,63.71) .. controls (255.9,63.4) and (256.15,63.14) .. (256.47,63.14) .. controls (256.78,63.14) and (257.04,63.4) .. (257.04,63.71) .. controls (257.04,64.03) and (256.78,64.29) .. (256.47,64.29) .. controls (256.15,64.29) and (255.9,64.03) .. (255.9,63.71) -- cycle ;
%Shape: Circle [id:dp21853074054335297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,52.4) .. controls (255.9,52.09) and (256.15,51.83) .. (256.47,51.83) .. controls (256.78,51.83) and (257.04,52.09) .. (257.04,52.4) .. controls (257.04,52.72) and (256.78,52.98) .. (256.47,52.98) .. controls (256.15,52.98) and (255.9,52.72) .. (255.9,52.4) -- cycle ;
%Shape: Circle [id:dp46804358834857496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,41.1) .. controls (255.9,40.78) and (256.15,40.52) .. (256.47,40.52) .. controls (256.78,40.52) and (257.04,40.78) .. (257.04,41.1) .. controls (257.04,41.41) and (256.78,41.67) .. (256.47,41.67) .. controls (256.15,41.67) and (255.9,41.41) .. (255.9,41.1) -- cycle ;
%Shape: Circle [id:dp5497412442271254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.9,29.79) .. controls (255.9,29.47) and (256.15,29.21) .. (256.47,29.21) .. controls (256.78,29.21) and (257.04,29.47) .. (257.04,29.79) .. controls (257.04,30.1) and (256.78,30.36) .. (256.47,30.36) .. controls (256.15,30.36) and (255.9,30.1) .. (255.9,29.79) -- cycle ;
%Shape: Circle [id:dp9816815853798915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,41.1) .. controls (267.2,40.78) and (267.46,40.52) .. (267.78,40.52) .. controls (268.09,40.52) and (268.35,40.78) .. (268.35,41.1) .. controls (268.35,41.41) and (268.09,41.67) .. (267.78,41.67) .. controls (267.46,41.67) and (267.2,41.41) .. (267.2,41.1) -- cycle ;
%Shape: Circle [id:dp37489940601147986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,29.79) .. controls (267.2,29.47) and (267.46,29.21) .. (267.78,29.21) .. controls (268.09,29.21) and (268.35,29.47) .. (268.35,29.79) .. controls (268.35,30.1) and (268.09,30.36) .. (267.78,30.36) .. controls (267.46,30.36) and (267.2,30.1) .. (267.2,29.79) -- cycle ;
%Shape: Circle [id:dp5611986122620485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.2,52.4) .. controls (267.2,52.09) and (267.46,51.83) .. (267.78,51.83) .. controls (268.09,51.83) and (268.35,52.09) .. (268.35,52.4) .. controls (268.35,52.72) and (268.09,52.98) .. (267.78,52.98) .. controls (267.46,52.98) and (267.2,52.72) .. (267.2,52.4) -- cycle ;
%Shape: Circle [id:dp0738970948029698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,75.02) .. controls (244.59,74.71) and (244.84,74.45) .. (245.16,74.45) .. controls (245.48,74.45) and (245.73,74.71) .. (245.73,75.02) .. controls (245.73,75.34) and (245.48,75.59) .. (245.16,75.59) .. controls (244.84,75.59) and (244.59,75.34) .. (244.59,75.02) -- cycle ;
%Shape: Circle [id:dp5001562970177054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,63.71) .. controls (244.59,63.4) and (244.84,63.14) .. (245.16,63.14) .. controls (245.48,63.14) and (245.73,63.4) .. (245.73,63.71) .. controls (245.73,64.03) and (245.48,64.29) .. (245.16,64.29) .. controls (244.84,64.29) and (244.59,64.03) .. (244.59,63.71) -- cycle ;
%Shape: Circle [id:dp5697221771002667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,86.33) .. controls (233.28,86.01) and (233.53,85.76) .. (233.85,85.76) .. controls (234.17,85.76) and (234.42,86.01) .. (234.42,86.33) .. controls (234.42,86.65) and (234.17,86.9) .. (233.85,86.9) .. controls (233.53,86.9) and (233.28,86.65) .. (233.28,86.33) -- cycle ;
%Shape: Circle [id:dp6216135690655726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,75.02) .. controls (233.28,74.71) and (233.53,74.45) .. (233.85,74.45) .. controls (234.17,74.45) and (234.42,74.71) .. (234.42,75.02) .. controls (234.42,75.34) and (234.17,75.59) .. (233.85,75.59) .. controls (233.53,75.59) and (233.28,75.34) .. (233.28,75.02) -- cycle ;
%Shape: Circle [id:dp5080365598949566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,86.33) .. controls (221.97,86.01) and (222.23,85.76) .. (222.54,85.76) .. controls (222.86,85.76) and (223.11,86.01) .. (223.11,86.33) .. controls (223.11,86.65) and (222.86,86.9) .. (222.54,86.9) .. controls (222.23,86.9) and (221.97,86.65) .. (221.97,86.33) -- cycle ;
%Shape: Circle [id:dp710603196535259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,52.4) .. controls (244.59,52.09) and (244.84,51.83) .. (245.16,51.83) .. controls (245.48,51.83) and (245.73,52.09) .. (245.73,52.4) .. controls (245.73,52.72) and (245.48,52.98) .. (245.16,52.98) .. controls (244.84,52.98) and (244.59,52.72) .. (244.59,52.4) -- cycle ;
%Shape: Circle [id:dp23937285441781952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,63.71) .. controls (233.28,63.4) and (233.53,63.14) .. (233.85,63.14) .. controls (234.17,63.14) and (234.42,63.4) .. (234.42,63.71) .. controls (234.42,64.03) and (234.17,64.29) .. (233.85,64.29) .. controls (233.53,64.29) and (233.28,64.03) .. (233.28,63.71) -- cycle ;
%Shape: Circle [id:dp22324570340328243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,75.02) .. controls (221.97,74.71) and (222.23,74.45) .. (222.54,74.45) .. controls (222.86,74.45) and (223.11,74.71) .. (223.11,75.02) .. controls (223.11,75.34) and (222.86,75.59) .. (222.54,75.59) .. controls (222.23,75.59) and (221.97,75.34) .. (221.97,75.02) -- cycle ;
%Shape: Circle [id:dp3499602516964724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,86.33) .. controls (210.66,86.01) and (210.92,85.76) .. (211.23,85.76) .. controls (211.55,85.76) and (211.81,86.01) .. (211.81,86.33) .. controls (211.81,86.65) and (211.55,86.9) .. (211.23,86.9) .. controls (210.92,86.9) and (210.66,86.65) .. (210.66,86.33) -- cycle ;
%Shape: Circle [id:dp3271366595569556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,41.1) .. controls (244.59,40.78) and (244.84,40.52) .. (245.16,40.52) .. controls (245.48,40.52) and (245.73,40.78) .. (245.73,41.1) .. controls (245.73,41.41) and (245.48,41.67) .. (245.16,41.67) .. controls (244.84,41.67) and (244.59,41.41) .. (244.59,41.1) -- cycle ;
%Shape: Circle [id:dp9866993383940481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,52.4) .. controls (233.28,52.09) and (233.53,51.83) .. (233.85,51.83) .. controls (234.17,51.83) and (234.42,52.09) .. (234.42,52.4) .. controls (234.42,52.72) and (234.17,52.98) .. (233.85,52.98) .. controls (233.53,52.98) and (233.28,52.72) .. (233.28,52.4) -- cycle ;
%Shape: Circle [id:dp6038548004308117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,63.71) .. controls (221.97,63.4) and (222.23,63.14) .. (222.54,63.14) .. controls (222.86,63.14) and (223.11,63.4) .. (223.11,63.71) .. controls (223.11,64.03) and (222.86,64.29) .. (222.54,64.29) .. controls (222.23,64.29) and (221.97,64.03) .. (221.97,63.71) -- cycle ;
%Shape: Circle [id:dp36083045337222197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,75.02) .. controls (210.66,74.71) and (210.92,74.45) .. (211.23,74.45) .. controls (211.55,74.45) and (211.81,74.71) .. (211.81,75.02) .. controls (211.81,75.34) and (211.55,75.59) .. (211.23,75.59) .. controls (210.92,75.59) and (210.66,75.34) .. (210.66,75.02) -- cycle ;
%Shape: Circle [id:dp5669317654888726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,52.4) .. controls (221.97,52.09) and (222.23,51.83) .. (222.54,51.83) .. controls (222.86,51.83) and (223.11,52.09) .. (223.11,52.4) .. controls (223.11,52.72) and (222.86,52.98) .. (222.54,52.98) .. controls (222.23,52.98) and (221.97,52.72) .. (221.97,52.4) -- cycle ;
%Shape: Circle [id:dp374326297399743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,41.1) .. controls (221.97,40.78) and (222.23,40.52) .. (222.54,40.52) .. controls (222.86,40.52) and (223.11,40.78) .. (223.11,41.1) .. controls (223.11,41.41) and (222.86,41.67) .. (222.54,41.67) .. controls (222.23,41.67) and (221.97,41.41) .. (221.97,41.1) -- cycle ;
%Shape: Circle [id:dp8076616526580329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,29.79) .. controls (233.28,29.47) and (233.53,29.21) .. (233.85,29.21) .. controls (234.17,29.21) and (234.42,29.47) .. (234.42,29.79) .. controls (234.42,30.1) and (234.17,30.36) .. (233.85,30.36) .. controls (233.53,30.36) and (233.28,30.1) .. (233.28,29.79) -- cycle ;
%Shape: Circle [id:dp6573550806051671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,41.1) .. controls (233.28,40.78) and (233.53,40.52) .. (233.85,40.52) .. controls (234.17,40.52) and (234.42,40.78) .. (234.42,41.1) .. controls (234.42,41.41) and (234.17,41.67) .. (233.85,41.67) .. controls (233.53,41.67) and (233.28,41.41) .. (233.28,41.1) -- cycle ;
%Shape: Circle [id:dp2752700774402095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.59,29.79) .. controls (244.59,29.47) and (244.84,29.21) .. (245.16,29.21) .. controls (245.48,29.21) and (245.73,29.47) .. (245.73,29.79) .. controls (245.73,30.1) and (245.48,30.36) .. (245.16,30.36) .. controls (244.84,30.36) and (244.59,30.1) .. (244.59,29.79) -- cycle ;
%Shape: Circle [id:dp36660083565504764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,63.71) .. controls (210.66,63.4) and (210.92,63.14) .. (211.23,63.14) .. controls (211.55,63.14) and (211.81,63.4) .. (211.81,63.71) .. controls (211.81,64.03) and (211.55,64.29) .. (211.23,64.29) .. controls (210.92,64.29) and (210.66,64.03) .. (210.66,63.71) -- cycle ;
%Shape: Circle [id:dp9214713500188252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,52.4) .. controls (210.66,52.09) and (210.92,51.83) .. (211.23,51.83) .. controls (211.55,51.83) and (211.81,52.09) .. (211.81,52.4) .. controls (211.81,52.72) and (211.55,52.98) .. (211.23,52.98) .. controls (210.92,52.98) and (210.66,52.72) .. (210.66,52.4) -- cycle ;
%Shape: Circle [id:dp1628852633557798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,41.1) .. controls (210.66,40.78) and (210.92,40.52) .. (211.23,40.52) .. controls (211.55,40.52) and (211.81,40.78) .. (211.81,41.1) .. controls (211.81,41.41) and (211.55,41.67) .. (211.23,41.67) .. controls (210.92,41.67) and (210.66,41.41) .. (210.66,41.1) -- cycle ;
%Shape: Circle [id:dp29181296047217775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.97,29.79) .. controls (221.97,29.47) and (222.23,29.21) .. (222.54,29.21) .. controls (222.86,29.21) and (223.11,29.47) .. (223.11,29.79) .. controls (223.11,30.1) and (222.86,30.36) .. (222.54,30.36) .. controls (222.23,30.36) and (221.97,30.1) .. (221.97,29.79) -- cycle ;
%Shape: Circle [id:dp4387850851391135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.66,29.79) .. controls (210.66,29.47) and (210.92,29.21) .. (211.23,29.21) .. controls (211.55,29.21) and (211.81,29.47) .. (211.81,29.79) .. controls (211.81,30.1) and (211.55,30.36) .. (211.23,30.36) .. controls (210.92,30.36) and (210.66,30.1) .. (210.66,29.79) -- cycle ;

%Straight Lines [id:da9290579847331033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (190.11,74.84) -- (199.25,74.84) ;
\draw [shift={(204.25,74.84)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2013312210823388] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (170.11,74.84) -- (190.11,74.84) ;

%Straight Lines [id:da6266481975549736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]    (380.78,75.29) -- (389.92,75.29) ;
\draw [shift={(394.92,75.29)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5323952954275235] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (360.78,75.29) -- (380.78,75.29) ;

%Shape: Polygon Curved [id:ds8232738554959411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.58 ][dash pattern={on 0.84pt off 2.51pt}] (401.68,38.82) .. controls (402.22,39.14) and (430.97,39.17) .. (451.54,39.17) .. controls (472.11,39.17) and (471.91,39.45) .. (471.71,39.65) .. controls (471.51,39.86) and (485.38,38.2) .. (495.35,41.82) .. controls (505.32,45.44) and (512.1,49.44) .. (517.52,61.07) .. controls (522.93,72.7) and (520.77,77.67) .. (519.77,86.24) .. controls (518.77,94.81) and (505.37,107.42) .. (496.71,110.75) .. controls (488.04,114.08) and (471.81,112.26) .. (471.86,112.65) .. controls (471.9,113.05) and (471.7,117.55) .. (471.86,110.74) .. controls (472.01,103.92) and (471.55,98.51) .. (471.97,98.97) .. controls (472.38,99.42) and (480.6,98.15) .. (486.68,92.99) .. controls (492.77,87.82) and (497.12,73.58) .. (490.46,63.92) .. controls (483.79,54.25) and (476.12,54.38) .. (471.97,54.3) .. controls (467.81,54.23) and (465.7,53.91) .. (461.18,56.82) .. controls (456.66,59.73) and (457.26,60.14) .. (455.18,62.24) .. controls (453.11,64.34) and (449.99,71.15) .. (450.27,77.4) .. controls (450.54,83.65) and (451.29,84.62) .. (454.54,89.17) .. controls (457.79,93.71) and (461.03,95.76) .. (464.52,97.07) .. controls (468.01,98.38) and (471.86,98.19) .. (471.86,98.86) .. controls (471.85,99.52) and (472.02,98.49) .. (471.85,105.4) .. controls (471.68,112.32) and (472.81,112.67) .. (471.86,112.65) .. controls (470.9,112.64) and (402.1,112.62) .. (402.02,112.45) .. controls (401.93,112.28) and (401.96,95.42) .. (401.62,76.42) .. controls (401.29,57.42) and (401.15,38.5) .. (401.68,38.82) -- cycle ;
%Shape: Polygon Curved [id:ds15778682856776416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401.76,39.54) .. controls (401.84,39.62) and (469.15,39.03) .. (483.92,39.97) .. controls (498.69,40.92) and (507.86,47.75) .. (511.86,52.75) .. controls (515.86,57.75) and (520.53,63.58) .. (520.53,77.08) .. controls (520.53,90.58) and (514.69,96.58) .. (507.86,103.08) .. controls (501.03,109.58) and (492.19,112.92) .. (483.92,112.61) .. controls (475.65,112.3) and (402.22,112.36) .. (402.11,112.34) .. controls (402,112.31) and (402.22,108.94) .. (401.89,74.14) .. controls (401.56,39.35) and (401.67,39.46) .. (401.76,39.54) -- cycle ;
%Shape: Ellipse [id:dp6767383039673618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (450.1,76.08) .. controls (450.1,63.59) and (460.06,53.46) .. (472.34,53.46) .. controls (484.62,53.46) and (494.58,63.59) .. (494.58,76.08) .. controls (494.58,88.57) and (484.62,98.7) .. (472.34,98.7) .. controls (460.06,98.7) and (450.1,88.57) .. (450.1,76.08) -- cycle ;
%Shape: Circle [id:dp5474497124085329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.52,87.55) .. controls (516.52,87.23) and (516.77,86.97) .. (517.09,86.97) .. controls (517.41,86.97) and (517.66,87.23) .. (517.66,87.55) .. controls (517.66,87.86) and (517.41,88.12) .. (517.09,88.12) .. controls (516.77,88.12) and (516.52,87.86) .. (516.52,87.55) -- cycle ;
%Shape: Circle [id:dp17815495119533908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.52,76.24) .. controls (516.52,75.92) and (516.77,75.67) .. (517.09,75.67) .. controls (517.41,75.67) and (517.66,75.92) .. (517.66,76.24) .. controls (517.66,76.55) and (517.41,76.81) .. (517.09,76.81) .. controls (516.77,76.81) and (516.52,76.55) .. (516.52,76.24) -- cycle ;
%Shape: Circle [id:dp9711434064132647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.52,64.93) .. controls (516.52,64.61) and (516.77,64.36) .. (517.09,64.36) .. controls (517.41,64.36) and (517.66,64.61) .. (517.66,64.93) .. controls (517.66,65.25) and (517.41,65.5) .. (517.09,65.5) .. controls (516.77,65.5) and (516.52,65.25) .. (516.52,64.93) -- cycle ;
%Shape: Circle [id:dp5889337378384636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.9,42.31) .. controls (493.9,42) and (494.16,41.74) .. (494.47,41.74) .. controls (494.79,41.74) and (495.04,42) .. (495.04,42.31) .. controls (495.04,42.63) and (494.79,42.88) .. (494.47,42.88) .. controls (494.16,42.88) and (493.9,42.63) .. (493.9,42.31) -- cycle ;
%Shape: Circle [id:dp7625919195734836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.9,53.62) .. controls (493.9,53.3) and (494.16,53.05) .. (494.47,53.05) .. controls (494.79,53.05) and (495.04,53.3) .. (495.04,53.62) .. controls (495.04,53.94) and (494.79,54.19) .. (494.47,54.19) .. controls (494.16,54.19) and (493.9,53.94) .. (493.9,53.62) -- cycle ;
%Shape: Circle [id:dp3419928562099632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.9,64.93) .. controls (493.9,64.61) and (494.16,64.36) .. (494.47,64.36) .. controls (494.79,64.36) and (495.04,64.61) .. (495.04,64.93) .. controls (495.04,65.25) and (494.79,65.5) .. (494.47,65.5) .. controls (494.16,65.5) and (493.9,65.25) .. (493.9,64.93) -- cycle ;
%Shape: Circle [id:dp024229713959813548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.21,53.62) .. controls (505.21,53.3) and (505.46,53.05) .. (505.78,53.05) .. controls (506.1,53.05) and (506.35,53.3) .. (506.35,53.62) .. controls (506.35,53.94) and (506.1,54.19) .. (505.78,54.19) .. controls (505.46,54.19) and (505.21,53.94) .. (505.21,53.62) -- cycle ;
%Shape: Circle [id:dp4380997575796479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.21,64.93) .. controls (505.21,64.61) and (505.46,64.36) .. (505.78,64.36) .. controls (506.1,64.36) and (506.35,64.61) .. (506.35,64.93) .. controls (506.35,65.25) and (506.1,65.5) .. (505.78,65.5) .. controls (505.46,65.5) and (505.21,65.25) .. (505.21,64.93) -- cycle ;
%Shape: Circle [id:dp5151726198713176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.21,76.24) .. controls (505.21,75.92) and (505.46,75.67) .. (505.78,75.67) .. controls (506.1,75.67) and (506.35,75.92) .. (506.35,76.24) .. controls (506.35,76.55) and (506.1,76.81) .. (505.78,76.81) .. controls (505.46,76.81) and (505.21,76.55) .. (505.21,76.24) -- cycle ;
%Shape: Circle [id:dp3628109707112226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.21,87.55) .. controls (505.21,87.23) and (505.46,86.97) .. (505.78,86.97) .. controls (506.1,86.97) and (506.35,87.23) .. (506.35,87.55) .. controls (506.35,87.86) and (506.1,88.12) .. (505.78,88.12) .. controls (505.46,88.12) and (505.21,87.86) .. (505.21,87.55) -- cycle ;
%Shape: Circle [id:dp7367507683096122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.9,76.24) .. controls (493.9,75.92) and (494.16,75.67) .. (494.47,75.67) .. controls (494.79,75.67) and (495.04,75.92) .. (495.04,76.24) .. controls (495.04,76.55) and (494.79,76.81) .. (494.47,76.81) .. controls (494.16,76.81) and (493.9,76.55) .. (493.9,76.24) -- cycle ;
%Shape: Circle [id:dp7872400479145405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.9,87.55) .. controls (493.9,87.23) and (494.16,86.97) .. (494.47,86.97) .. controls (494.79,86.97) and (495.04,87.23) .. (495.04,87.55) .. controls (495.04,87.86) and (494.79,88.12) .. (494.47,88.12) .. controls (494.16,88.12) and (493.9,87.86) .. (493.9,87.55) -- cycle ;
%Shape: Circle [id:dp2590534944361895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.9,98.86) .. controls (493.9,98.54) and (494.16,98.28) .. (494.47,98.28) .. controls (494.79,98.28) and (495.04,98.54) .. (495.04,98.86) .. controls (495.04,99.17) and (494.79,99.43) .. (494.47,99.43) .. controls (494.16,99.43) and (493.9,99.17) .. (493.9,98.86) -- cycle ;
%Shape: Circle [id:dp4151446677850146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.9,110.16) .. controls (493.9,109.85) and (494.16,109.59) .. (494.47,109.59) .. controls (494.79,109.59) and (495.04,109.85) .. (495.04,110.16) .. controls (495.04,110.48) and (494.79,110.74) .. (494.47,110.74) .. controls (494.16,110.74) and (493.9,110.48) .. (493.9,110.16) -- cycle ;
%Shape: Circle [id:dp9541778398330791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.21,98.86) .. controls (505.21,98.54) and (505.46,98.28) .. (505.78,98.28) .. controls (506.1,98.28) and (506.35,98.54) .. (506.35,98.86) .. controls (506.35,99.17) and (506.1,99.43) .. (505.78,99.43) .. controls (505.46,99.43) and (505.21,99.17) .. (505.21,98.86) -- cycle ;
%Shape: Circle [id:dp1950556859036403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.59,110.16) .. controls (482.59,109.85) and (482.85,109.59) .. (483.16,109.59) .. controls (483.48,109.59) and (483.74,109.85) .. (483.74,110.16) .. controls (483.74,110.48) and (483.48,110.74) .. (483.16,110.74) .. controls (482.85,110.74) and (482.59,110.48) .. (482.59,110.16) -- cycle ;
%Shape: Circle [id:dp7293811436157878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.28,110.16) .. controls (471.28,109.85) and (471.54,109.59) .. (471.86,109.59) .. controls (472.17,109.59) and (472.43,109.85) .. (472.43,110.16) .. controls (472.43,110.48) and (472.17,110.74) .. (471.86,110.74) .. controls (471.54,110.74) and (471.28,110.48) .. (471.28,110.16) -- cycle ;
%Shape: Circle [id:dp9280275584985767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.97,110.16) .. controls (459.97,109.85) and (460.23,109.59) .. (460.55,109.59) .. controls (460.86,109.59) and (461.12,109.85) .. (461.12,110.16) .. controls (461.12,110.48) and (460.86,110.74) .. (460.55,110.74) .. controls (460.23,110.74) and (459.97,110.48) .. (459.97,110.16) -- cycle ;
%Shape: Circle [id:dp26027358581438653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.67,110.16) .. controls (448.67,109.85) and (448.92,109.59) .. (449.24,109.59) .. controls (449.55,109.59) and (449.81,109.85) .. (449.81,110.16) .. controls (449.81,110.48) and (449.55,110.74) .. (449.24,110.74) .. controls (448.92,110.74) and (448.67,110.48) .. (448.67,110.16) -- cycle ;
%Shape: Circle [id:dp944135113853902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.36,110.16) .. controls (437.36,109.85) and (437.61,109.59) .. (437.93,109.59) .. controls (438.25,109.59) and (438.5,109.85) .. (438.5,110.16) .. controls (438.5,110.48) and (438.25,110.74) .. (437.93,110.74) .. controls (437.61,110.74) and (437.36,110.48) .. (437.36,110.16) -- cycle ;
%Shape: Circle [id:dp03260454316296313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.97,98.86) .. controls (459.97,98.54) and (460.23,98.28) .. (460.55,98.28) .. controls (460.86,98.28) and (461.12,98.54) .. (461.12,98.86) .. controls (461.12,99.17) and (460.86,99.43) .. (460.55,99.43) .. controls (460.23,99.43) and (459.97,99.17) .. (459.97,98.86) -- cycle ;
%Shape: Circle [id:dp3965533508142727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.28,98.86) .. controls (471.28,98.54) and (471.54,98.28) .. (471.86,98.28) .. controls (472.17,98.28) and (472.43,98.54) .. (472.43,98.86) .. controls (472.43,99.17) and (472.17,99.43) .. (471.86,99.43) .. controls (471.54,99.43) and (471.28,99.17) .. (471.28,98.86) -- cycle ;
%Shape: Circle [id:dp4077092434814964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.59,98.86) .. controls (482.59,98.54) and (482.85,98.28) .. (483.16,98.28) .. controls (483.48,98.28) and (483.74,98.54) .. (483.74,98.86) .. controls (483.74,99.17) and (483.48,99.43) .. (483.16,99.43) .. controls (482.85,99.43) and (482.59,99.17) .. (482.59,98.86) -- cycle ;
%Shape: Circle [id:dp12435687429203224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,110.16) .. controls (403.43,109.85) and (403.69,109.59) .. (404,109.59) .. controls (404.32,109.59) and (404.58,109.85) .. (404.58,110.16) .. controls (404.58,110.48) and (404.32,110.74) .. (404,110.74) .. controls (403.69,110.74) and (403.43,110.48) .. (403.43,110.16) -- cycle ;
%Shape: Circle [id:dp202582152717123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.74,98.86) .. controls (414.74,98.54) and (415,98.28) .. (415.31,98.28) .. controls (415.63,98.28) and (415.88,98.54) .. (415.88,98.86) .. controls (415.88,99.17) and (415.63,99.43) .. (415.31,99.43) .. controls (415,99.43) and (414.74,99.17) .. (414.74,98.86) -- cycle ;
%Shape: Circle [id:dp40046790733447457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.05,87.55) .. controls (426.05,87.23) and (426.3,86.97) .. (426.62,86.97) .. controls (426.94,86.97) and (427.19,87.23) .. (427.19,87.55) .. controls (427.19,87.86) and (426.94,88.12) .. (426.62,88.12) .. controls (426.3,88.12) and (426.05,87.86) .. (426.05,87.55) -- cycle ;
%Shape: Circle [id:dp7100220772505808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.36,76.24) .. controls (437.36,75.92) and (437.61,75.67) .. (437.93,75.67) .. controls (438.25,75.67) and (438.5,75.92) .. (438.5,76.24) .. controls (438.5,76.55) and (438.25,76.81) .. (437.93,76.81) .. controls (437.61,76.81) and (437.36,76.55) .. (437.36,76.24) -- cycle ;
%Shape: Circle [id:dp19709645268006493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.74,110.16) .. controls (414.74,109.85) and (415,109.59) .. (415.31,109.59) .. controls (415.63,109.59) and (415.88,109.85) .. (415.88,110.16) .. controls (415.88,110.48) and (415.63,110.74) .. (415.31,110.74) .. controls (415,110.74) and (414.74,110.48) .. (414.74,110.16) -- cycle ;
%Shape: Circle [id:dp22828706994493086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.05,110.16) .. controls (426.05,109.85) and (426.3,109.59) .. (426.62,109.59) .. controls (426.94,109.59) and (427.19,109.85) .. (427.19,110.16) .. controls (427.19,110.48) and (426.94,110.74) .. (426.62,110.74) .. controls (426.3,110.74) and (426.05,110.48) .. (426.05,110.16) -- cycle ;
%Shape: Circle [id:dp4325958968755861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.67,98.86) .. controls (448.67,98.54) and (448.92,98.28) .. (449.24,98.28) .. controls (449.55,98.28) and (449.81,98.54) .. (449.81,98.86) .. controls (449.81,99.17) and (449.55,99.43) .. (449.24,99.43) .. controls (448.92,99.43) and (448.67,99.17) .. (448.67,98.86) -- cycle ;
%Shape: Circle [id:dp15309959090925784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.36,98.86) .. controls (437.36,98.54) and (437.61,98.28) .. (437.93,98.28) .. controls (438.25,98.28) and (438.5,98.54) .. (438.5,98.86) .. controls (438.5,99.17) and (438.25,99.43) .. (437.93,99.43) .. controls (437.61,99.43) and (437.36,99.17) .. (437.36,98.86) -- cycle ;
%Shape: Circle [id:dp5192099574010702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.05,98.86) .. controls (426.05,98.54) and (426.3,98.28) .. (426.62,98.28) .. controls (426.94,98.28) and (427.19,98.54) .. (427.19,98.86) .. controls (427.19,99.17) and (426.94,99.43) .. (426.62,99.43) .. controls (426.3,99.43) and (426.05,99.17) .. (426.05,98.86) -- cycle ;
%Shape: Circle [id:dp9694271515896276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.67,87.55) .. controls (448.67,87.23) and (448.92,86.97) .. (449.24,86.97) .. controls (449.55,86.97) and (449.81,87.23) .. (449.81,87.55) .. controls (449.81,87.86) and (449.55,88.12) .. (449.24,88.12) .. controls (448.92,88.12) and (448.67,87.86) .. (448.67,87.55) -- cycle ;
%Shape: Circle [id:dp4863843919104016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.36,87.55) .. controls (437.36,87.23) and (437.61,86.97) .. (437.93,86.97) .. controls (438.25,86.97) and (438.5,87.23) .. (438.5,87.55) .. controls (438.5,87.86) and (438.25,88.12) .. (437.93,88.12) .. controls (437.61,88.12) and (437.36,87.86) .. (437.36,87.55) -- cycle ;
%Shape: Circle [id:dp6934211501713787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,98.86) .. controls (403.43,98.54) and (403.69,98.28) .. (404,98.28) .. controls (404.32,98.28) and (404.58,98.54) .. (404.58,98.86) .. controls (404.58,99.17) and (404.32,99.43) .. (404,99.43) .. controls (403.69,99.43) and (403.43,99.17) .. (403.43,98.86) -- cycle ;
%Shape: Circle [id:dp19413256491942277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.97,42.31) .. controls (459.97,42) and (460.23,41.74) .. (460.55,41.74) .. controls (460.86,41.74) and (461.12,42) .. (461.12,42.31) .. controls (461.12,42.63) and (460.86,42.88) .. (460.55,42.88) .. controls (460.23,42.88) and (459.97,42.63) .. (459.97,42.31) -- cycle ;
%Shape: Circle [id:dp6761357994434707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.67,64.93) .. controls (448.67,64.61) and (448.92,64.36) .. (449.24,64.36) .. controls (449.55,64.36) and (449.81,64.61) .. (449.81,64.93) .. controls (449.81,65.25) and (449.55,65.5) .. (449.24,65.5) .. controls (448.92,65.5) and (448.67,65.25) .. (448.67,64.93) -- cycle ;
%Shape: Circle [id:dp5835324571375777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.97,53.62) .. controls (459.97,53.3) and (460.23,53.05) .. (460.55,53.05) .. controls (460.86,53.05) and (461.12,53.3) .. (461.12,53.62) .. controls (461.12,53.94) and (460.86,54.19) .. (460.55,54.19) .. controls (460.23,54.19) and (459.97,53.94) .. (459.97,53.62) -- cycle ;
%Shape: Circle [id:dp9972913000878652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.28,42.31) .. controls (471.28,42) and (471.54,41.74) .. (471.86,41.74) .. controls (472.17,41.74) and (472.43,42) .. (472.43,42.31) .. controls (472.43,42.63) and (472.17,42.88) .. (471.86,42.88) .. controls (471.54,42.88) and (471.28,42.63) .. (471.28,42.31) -- cycle ;
%Shape: Circle [id:dp030930331804714273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.59,42.31) .. controls (482.59,42) and (482.85,41.74) .. (483.16,41.74) .. controls (483.48,41.74) and (483.74,42) .. (483.74,42.31) .. controls (483.74,42.63) and (483.48,42.88) .. (483.16,42.88) .. controls (482.85,42.88) and (482.59,42.63) .. (482.59,42.31) -- cycle ;
%Shape: Circle [id:dp739394339700038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.28,53.62) .. controls (471.28,53.3) and (471.54,53.05) .. (471.86,53.05) .. controls (472.17,53.05) and (472.43,53.3) .. (472.43,53.62) .. controls (472.43,53.94) and (472.17,54.19) .. (471.86,54.19) .. controls (471.54,54.19) and (471.28,53.94) .. (471.28,53.62) -- cycle ;
%Shape: Circle [id:dp1826352571998484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.67,76.24) .. controls (448.67,75.92) and (448.92,75.67) .. (449.24,75.67) .. controls (449.55,75.67) and (449.81,75.92) .. (449.81,76.24) .. controls (449.81,76.55) and (449.55,76.81) .. (449.24,76.81) .. controls (448.92,76.81) and (448.67,76.55) .. (448.67,76.24) -- cycle ;
%Shape: Circle [id:dp11722750102316182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.59,53.62) .. controls (482.59,53.3) and (482.85,53.05) .. (483.16,53.05) .. controls (483.48,53.05) and (483.74,53.3) .. (483.74,53.62) .. controls (483.74,53.94) and (483.48,54.19) .. (483.16,54.19) .. controls (482.85,54.19) and (482.59,53.94) .. (482.59,53.62) -- cycle ;
%Shape: Circle [id:dp8904062300898796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.36,64.93) .. controls (437.36,64.61) and (437.61,64.36) .. (437.93,64.36) .. controls (438.25,64.36) and (438.5,64.61) .. (438.5,64.93) .. controls (438.5,65.25) and (438.25,65.5) .. (437.93,65.5) .. controls (437.61,65.5) and (437.36,65.25) .. (437.36,64.93) -- cycle ;
%Shape: Circle [id:dp6191506848915702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.36,53.62) .. controls (437.36,53.3) and (437.61,53.05) .. (437.93,53.05) .. controls (438.25,53.05) and (438.5,53.3) .. (438.5,53.62) .. controls (438.5,53.94) and (438.25,54.19) .. (437.93,54.19) .. controls (437.61,54.19) and (437.36,53.94) .. (437.36,53.62) -- cycle ;
%Shape: Circle [id:dp3665268573195968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.36,42.31) .. controls (437.36,42) and (437.61,41.74) .. (437.93,41.74) .. controls (438.25,41.74) and (438.5,42) .. (438.5,42.31) .. controls (438.5,42.63) and (438.25,42.88) .. (437.93,42.88) .. controls (437.61,42.88) and (437.36,42.63) .. (437.36,42.31) -- cycle ;
%Shape: Circle [id:dp7685974871686994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.67,42.31) .. controls (448.67,42) and (448.92,41.74) .. (449.24,41.74) .. controls (449.55,41.74) and (449.81,42) .. (449.81,42.31) .. controls (449.81,42.63) and (449.55,42.88) .. (449.24,42.88) .. controls (448.92,42.88) and (448.67,42.63) .. (448.67,42.31) -- cycle ;
%Shape: Circle [id:dp8121897387274852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.67,53.62) .. controls (448.67,53.3) and (448.92,53.05) .. (449.24,53.05) .. controls (449.55,53.05) and (449.81,53.3) .. (449.81,53.62) .. controls (449.81,53.94) and (449.55,54.19) .. (449.24,54.19) .. controls (448.92,54.19) and (448.67,53.94) .. (448.67,53.62) -- cycle ;
%Shape: Circle [id:dp15039791802902402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.05,76.24) .. controls (426.05,75.92) and (426.3,75.67) .. (426.62,75.67) .. controls (426.94,75.67) and (427.19,75.92) .. (427.19,76.24) .. controls (427.19,76.55) and (426.94,76.81) .. (426.62,76.81) .. controls (426.3,76.81) and (426.05,76.55) .. (426.05,76.24) -- cycle ;
%Shape: Circle [id:dp6930236034138131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.05,64.93) .. controls (426.05,64.61) and (426.3,64.36) .. (426.62,64.36) .. controls (426.94,64.36) and (427.19,64.61) .. (427.19,64.93) .. controls (427.19,65.25) and (426.94,65.5) .. (426.62,65.5) .. controls (426.3,65.5) and (426.05,65.25) .. (426.05,64.93) -- cycle ;
%Shape: Circle [id:dp29090104883961865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.74,87.55) .. controls (414.74,87.23) and (415,86.97) .. (415.31,86.97) .. controls (415.63,86.97) and (415.88,87.23) .. (415.88,87.55) .. controls (415.88,87.86) and (415.63,88.12) .. (415.31,88.12) .. controls (415,88.12) and (414.74,87.86) .. (414.74,87.55) -- cycle ;
%Shape: Circle [id:dp47600919138178854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.74,76.24) .. controls (414.74,75.92) and (415,75.67) .. (415.31,75.67) .. controls (415.63,75.67) and (415.88,75.92) .. (415.88,76.24) .. controls (415.88,76.55) and (415.63,76.81) .. (415.31,76.81) .. controls (415,76.81) and (414.74,76.55) .. (414.74,76.24) -- cycle ;
%Shape: Circle [id:dp9407922939646691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,87.55) .. controls (403.43,87.23) and (403.69,86.97) .. (404,86.97) .. controls (404.32,86.97) and (404.58,87.23) .. (404.58,87.55) .. controls (404.58,87.86) and (404.32,88.12) .. (404,88.12) .. controls (403.69,88.12) and (403.43,87.86) .. (403.43,87.55) -- cycle ;
%Shape: Circle [id:dp21399816859899978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.05,53.62) .. controls (426.05,53.3) and (426.3,53.05) .. (426.62,53.05) .. controls (426.94,53.05) and (427.19,53.3) .. (427.19,53.62) .. controls (427.19,53.94) and (426.94,54.19) .. (426.62,54.19) .. controls (426.3,54.19) and (426.05,53.94) .. (426.05,53.62) -- cycle ;
%Shape: Circle [id:dp8670871387700585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.74,64.93) .. controls (414.74,64.61) and (415,64.36) .. (415.31,64.36) .. controls (415.63,64.36) and (415.88,64.61) .. (415.88,64.93) .. controls (415.88,65.25) and (415.63,65.5) .. (415.31,65.5) .. controls (415,65.5) and (414.74,65.25) .. (414.74,64.93) -- cycle ;
%Shape: Circle [id:dp8795040892848855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,76.24) .. controls (403.43,75.92) and (403.69,75.67) .. (404,75.67) .. controls (404.32,75.67) and (404.58,75.92) .. (404.58,76.24) .. controls (404.58,76.55) and (404.32,76.81) .. (404,76.81) .. controls (403.69,76.81) and (403.43,76.55) .. (403.43,76.24) -- cycle ;
%Shape: Circle [id:dp9090213572704033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.05,42.31) .. controls (426.05,42) and (426.3,41.74) .. (426.62,41.74) .. controls (426.94,41.74) and (427.19,42) .. (427.19,42.31) .. controls (427.19,42.63) and (426.94,42.88) .. (426.62,42.88) .. controls (426.3,42.88) and (426.05,42.63) .. (426.05,42.31) -- cycle ;
%Shape: Circle [id:dp19814613236486323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.74,53.62) .. controls (414.74,53.3) and (415,53.05) .. (415.31,53.05) .. controls (415.63,53.05) and (415.88,53.3) .. (415.88,53.62) .. controls (415.88,53.94) and (415.63,54.19) .. (415.31,54.19) .. controls (415,54.19) and (414.74,53.94) .. (414.74,53.62) -- cycle ;
%Shape: Circle [id:dp01651428556580048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,64.93) .. controls (403.43,64.61) and (403.69,64.36) .. (404,64.36) .. controls (404.32,64.36) and (404.58,64.61) .. (404.58,64.93) .. controls (404.58,65.25) and (404.32,65.5) .. (404,65.5) .. controls (403.69,65.5) and (403.43,65.25) .. (403.43,64.93) -- cycle ;
%Shape: Circle [id:dp47219864203710005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,53.62) .. controls (403.43,53.3) and (403.69,53.05) .. (404,53.05) .. controls (404.32,53.05) and (404.58,53.3) .. (404.58,53.62) .. controls (404.58,53.94) and (404.32,54.19) .. (404,54.19) .. controls (403.69,54.19) and (403.43,53.94) .. (403.43,53.62) -- cycle ;
%Shape: Circle [id:dp08665495131480938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,42.31) .. controls (403.43,42) and (403.69,41.74) .. (404,41.74) .. controls (404.32,41.74) and (404.58,42) .. (404.58,42.31) .. controls (404.58,42.63) and (404.32,42.88) .. (404,42.88) .. controls (403.69,42.88) and (403.43,42.63) .. (403.43,42.31) -- cycle ;
%Shape: Circle [id:dp2260827232053053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.74,42.31) .. controls (414.74,42) and (415,41.74) .. (415.31,41.74) .. controls (415.63,41.74) and (415.88,42) .. (415.88,42.31) .. controls (415.88,42.63) and (415.63,42.88) .. (415.31,42.88) .. controls (415,42.88) and (414.74,42.63) .. (414.74,42.31) -- cycle ;
%Straight Lines [id:da3040528754244556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (401.68,42.32) -- (494.47,41.74) ;
%Straight Lines [id:da9297067645086323] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (401.68,53.63) -- (444.68,53.63) -- (512.91,53.63) ;
%Straight Lines [id:da5489149313994692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (402.13,64.74) -- (445.13,64.74) -- (453.35,64.74) ;
%Straight Lines [id:da5297796600996332] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (492.13,64.96) -- (506.35,64.93) -- (518.68,64.96) ;
%Straight Lines [id:da9836239744123663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (401.79,76.24) -- (426.73,76.24) -- (450.1,76.24) ;
%Straight Lines [id:da6588133373127758] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (402.68,87.39) -- (425.98,87.39) -- (453.35,87.39) ;
%Straight Lines [id:da5972890609682242] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (401.52,98.86) -- (424.82,98.86) -- (512.02,98.86) ;
%Straight Lines [id:da14927877041765258] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (402.75,110.16) -- (426.05,110.16) -- (496.91,110.16) ;
%Straight Lines [id:da6134312319796222] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (494.47,76.24) -- (508.7,76.2) -- (520.53,76.2) ;
%Straight Lines [id:da23186939973198273] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (492.13,87.58) -- (506.35,87.55) -- (519.57,87.55) ;
%Straight Lines [id:da07305140388638431] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (404,39.1) -- (404,76.24) -- (404,112.43) ;
%Straight Lines [id:da06377870523636231] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (415.31,39.1) -- (415.31,76.24) -- (415.31,112.43) ;
%Straight Lines [id:da518555822841565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (426.62,39.1) -- (426.62,76.24) -- (426.62,112.43) ;
%Straight Lines [id:da7069792898529117] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (437.93,39.1) -- (437.93,76.24) -- (437.93,112.43) ;
%Straight Lines [id:da8106415270497145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (449.24,39.1) -- (449.24,76.24) -- (449.24,112.43) ;
%Straight Lines [id:da1283827254795149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (494.47,41.1) -- (494.47,76.81) -- (494.47,111.77) ;
%Straight Lines [id:da18553921586962052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (505.78,47.77) -- (505.78,76.24) -- (505.78,105.54) ;
%Straight Lines [id:da7621794700334692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (517.09,60.65) -- (517.09,76.24) -- (517.09,92.88) ;
%Straight Lines [id:da8459860333017732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (471.86,98.86) -- (471.86,104.65) -- (471.86,112.65) ;
%Straight Lines [id:da13819005755950142] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (483.16,95.99) -- (483.16,105.23) -- (483.16,113.23) ;
%Straight Lines [id:da9903414279499421] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460.5,95.54) -- (460.5,104.78) -- (460.5,112.78) ;
%Straight Lines [id:da9644764848070038] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (471.86,39.32) -- (471.86,47.32) -- (471.86,54.19) ;
%Straight Lines [id:da37557702291314143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460.55,39.32) -- (460.55,47.32) -- (460.55,56.65) ;
%Straight Lines [id:da6261886612329843] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (483.16,39.99) -- (483.16,49.74) -- (483.16,57.1) ;
%Shape: Circle [id:dp2901257919983897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.63,87.66) .. controls (516.63,87.34) and (516.88,87.09) .. (517.2,87.09) .. controls (517.52,87.09) and (517.77,87.34) .. (517.77,87.66) .. controls (517.77,87.97) and (517.52,88.23) .. (517.2,88.23) .. controls (516.88,88.23) and (516.63,87.97) .. (516.63,87.66) -- cycle ;
%Shape: Circle [id:dp7712664825258186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.63,76.35) .. controls (516.63,76.03) and (516.88,75.78) .. (517.2,75.78) .. controls (517.52,75.78) and (517.77,76.03) .. (517.77,76.35) .. controls (517.77,76.67) and (517.52,76.92) .. (517.2,76.92) .. controls (516.88,76.92) and (516.63,76.67) .. (516.63,76.35) -- cycle ;
%Shape: Circle [id:dp5031529739407217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.63,65.04) .. controls (516.63,64.72) and (516.88,64.47) .. (517.2,64.47) .. controls (517.52,64.47) and (517.77,64.72) .. (517.77,65.04) .. controls (517.77,65.36) and (517.52,65.61) .. (517.2,65.61) .. controls (516.88,65.61) and (516.63,65.36) .. (516.63,65.04) -- cycle ;
%Shape: Circle [id:dp5380776878451821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.01,42.42) .. controls (494.01,42.11) and (494.27,41.85) .. (494.58,41.85) .. controls (494.9,41.85) and (495.16,42.11) .. (495.16,42.42) .. controls (495.16,42.74) and (494.9,43) .. (494.58,43) .. controls (494.27,43) and (494.01,42.74) .. (494.01,42.42) -- cycle ;
%Shape: Circle [id:dp6110461452559988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.01,53.73) .. controls (494.01,53.42) and (494.27,53.16) .. (494.58,53.16) .. controls (494.9,53.16) and (495.16,53.42) .. (495.16,53.73) .. controls (495.16,54.05) and (494.9,54.3) .. (494.58,54.3) .. controls (494.27,54.3) and (494.01,54.05) .. (494.01,53.73) -- cycle ;
%Shape: Circle [id:dp4780625625002459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.01,65.04) .. controls (494.01,64.72) and (494.27,64.47) .. (494.58,64.47) .. controls (494.9,64.47) and (495.16,64.72) .. (495.16,65.04) .. controls (495.16,65.36) and (494.9,65.61) .. (494.58,65.61) .. controls (494.27,65.61) and (494.01,65.36) .. (494.01,65.04) -- cycle ;
%Shape: Circle [id:dp7047334101058615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.32,53.73) .. controls (505.32,53.42) and (505.58,53.16) .. (505.89,53.16) .. controls (506.21,53.16) and (506.46,53.42) .. (506.46,53.73) .. controls (506.46,54.05) and (506.21,54.3) .. (505.89,54.3) .. controls (505.58,54.3) and (505.32,54.05) .. (505.32,53.73) -- cycle ;
%Shape: Circle [id:dp9804094084381434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.32,65.04) .. controls (505.32,64.72) and (505.58,64.47) .. (505.89,64.47) .. controls (506.21,64.47) and (506.46,64.72) .. (506.46,65.04) .. controls (506.46,65.36) and (506.21,65.61) .. (505.89,65.61) .. controls (505.58,65.61) and (505.32,65.36) .. (505.32,65.04) -- cycle ;
%Shape: Circle [id:dp7939063933010906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.32,76.35) .. controls (505.32,76.03) and (505.58,75.78) .. (505.89,75.78) .. controls (506.21,75.78) and (506.46,76.03) .. (506.46,76.35) .. controls (506.46,76.67) and (506.21,76.92) .. (505.89,76.92) .. controls (505.58,76.92) and (505.32,76.67) .. (505.32,76.35) -- cycle ;
%Shape: Circle [id:dp0158696425232836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.32,87.66) .. controls (505.32,87.34) and (505.58,87.09) .. (505.89,87.09) .. controls (506.21,87.09) and (506.46,87.34) .. (506.46,87.66) .. controls (506.46,87.97) and (506.21,88.23) .. (505.89,88.23) .. controls (505.58,88.23) and (505.32,87.97) .. (505.32,87.66) -- cycle ;
%Shape: Circle [id:dp41292186388480245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.01,76.35) .. controls (494.01,76.03) and (494.27,75.78) .. (494.58,75.78) .. controls (494.9,75.78) and (495.16,76.03) .. (495.16,76.35) .. controls (495.16,76.67) and (494.9,76.92) .. (494.58,76.92) .. controls (494.27,76.92) and (494.01,76.67) .. (494.01,76.35) -- cycle ;
%Shape: Circle [id:dp5672837480024104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.01,87.66) .. controls (494.01,87.34) and (494.27,87.09) .. (494.58,87.09) .. controls (494.9,87.09) and (495.16,87.34) .. (495.16,87.66) .. controls (495.16,87.97) and (494.9,88.23) .. (494.58,88.23) .. controls (494.27,88.23) and (494.01,87.97) .. (494.01,87.66) -- cycle ;
%Shape: Circle [id:dp6182044031127567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.01,98.97) .. controls (494.01,98.65) and (494.27,98.39) .. (494.58,98.39) .. controls (494.9,98.39) and (495.16,98.65) .. (495.16,98.97) .. controls (495.16,99.28) and (494.9,99.54) .. (494.58,99.54) .. controls (494.27,99.54) and (494.01,99.28) .. (494.01,98.97) -- cycle ;
%Shape: Circle [id:dp7735745652823398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.01,110.28) .. controls (494.01,109.96) and (494.27,109.7) .. (494.58,109.7) .. controls (494.9,109.7) and (495.16,109.96) .. (495.16,110.28) .. controls (495.16,110.59) and (494.9,110.85) .. (494.58,110.85) .. controls (494.27,110.85) and (494.01,110.59) .. (494.01,110.28) -- cycle ;
%Shape: Circle [id:dp6851235587058868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.32,98.97) .. controls (505.32,98.65) and (505.58,98.39) .. (505.89,98.39) .. controls (506.21,98.39) and (506.46,98.65) .. (506.46,98.97) .. controls (506.46,99.28) and (506.21,99.54) .. (505.89,99.54) .. controls (505.58,99.54) and (505.32,99.28) .. (505.32,98.97) -- cycle ;
%Shape: Circle [id:dp9346135287457564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.7,110.28) .. controls (482.7,109.96) and (482.96,109.7) .. (483.27,109.7) .. controls (483.59,109.7) and (483.85,109.96) .. (483.85,110.28) .. controls (483.85,110.59) and (483.59,110.85) .. (483.27,110.85) .. controls (482.96,110.85) and (482.7,110.59) .. (482.7,110.28) -- cycle ;
%Shape: Circle [id:dp5022729340457863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.39,110.28) .. controls (471.39,109.96) and (471.65,109.7) .. (471.97,109.7) .. controls (472.28,109.7) and (472.54,109.96) .. (472.54,110.28) .. controls (472.54,110.59) and (472.28,110.85) .. (471.97,110.85) .. controls (471.65,110.85) and (471.39,110.59) .. (471.39,110.28) -- cycle ;
%Shape: Circle [id:dp020836045273580073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.09,110.28) .. controls (460.09,109.96) and (460.34,109.7) .. (460.66,109.7) .. controls (460.97,109.7) and (461.23,109.96) .. (461.23,110.28) .. controls (461.23,110.59) and (460.97,110.85) .. (460.66,110.85) .. controls (460.34,110.85) and (460.09,110.59) .. (460.09,110.28) -- cycle ;
%Shape: Circle [id:dp6708181120839776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.78,110.28) .. controls (448.78,109.96) and (449.03,109.7) .. (449.35,109.7) .. controls (449.66,109.7) and (449.92,109.96) .. (449.92,110.28) .. controls (449.92,110.59) and (449.66,110.85) .. (449.35,110.85) .. controls (449.03,110.85) and (448.78,110.59) .. (448.78,110.28) -- cycle ;
%Shape: Circle [id:dp1606420911571067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,110.28) .. controls (437.47,109.96) and (437.72,109.7) .. (438.04,109.7) .. controls (438.36,109.7) and (438.61,109.96) .. (438.61,110.28) .. controls (438.61,110.59) and (438.36,110.85) .. (438.04,110.85) .. controls (437.72,110.85) and (437.47,110.59) .. (437.47,110.28) -- cycle ;
%Shape: Circle [id:dp08646614315431922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.09,98.97) .. controls (460.09,98.65) and (460.34,98.39) .. (460.66,98.39) .. controls (460.97,98.39) and (461.23,98.65) .. (461.23,98.97) .. controls (461.23,99.28) and (460.97,99.54) .. (460.66,99.54) .. controls (460.34,99.54) and (460.09,99.28) .. (460.09,98.97) -- cycle ;
%Shape: Circle [id:dp9590973605991888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.39,98.97) .. controls (471.39,98.65) and (471.65,98.39) .. (471.97,98.39) .. controls (472.28,98.39) and (472.54,98.65) .. (472.54,98.97) .. controls (472.54,99.28) and (472.28,99.54) .. (471.97,99.54) .. controls (471.65,99.54) and (471.39,99.28) .. (471.39,98.97) -- cycle ;
%Shape: Circle [id:dp805844209125077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.7,98.97) .. controls (482.7,98.65) and (482.96,98.39) .. (483.27,98.39) .. controls (483.59,98.39) and (483.85,98.65) .. (483.85,98.97) .. controls (483.85,99.28) and (483.59,99.54) .. (483.27,99.54) .. controls (482.96,99.54) and (482.7,99.28) .. (482.7,98.97) -- cycle ;
%Shape: Circle [id:dp18601585380753383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.54,110.28) .. controls (403.54,109.96) and (403.8,109.7) .. (404.11,109.7) .. controls (404.43,109.7) and (404.69,109.96) .. (404.69,110.28) .. controls (404.69,110.59) and (404.43,110.85) .. (404.11,110.85) .. controls (403.8,110.85) and (403.54,110.59) .. (403.54,110.28) -- cycle ;
%Shape: Circle [id:dp7050173681509919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.85,98.97) .. controls (414.85,98.65) and (415.11,98.39) .. (415.42,98.39) .. controls (415.74,98.39) and (416,98.65) .. (416,98.97) .. controls (416,99.28) and (415.74,99.54) .. (415.42,99.54) .. controls (415.11,99.54) and (414.85,99.28) .. (414.85,98.97) -- cycle ;
%Shape: Circle [id:dp5377872075452605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.16,87.66) .. controls (426.16,87.34) and (426.42,87.09) .. (426.73,87.09) .. controls (427.05,87.09) and (427.3,87.34) .. (427.3,87.66) .. controls (427.3,87.97) and (427.05,88.23) .. (426.73,88.23) .. controls (426.42,88.23) and (426.16,87.97) .. (426.16,87.66) -- cycle ;
%Shape: Circle [id:dp8109086688050668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,76.35) .. controls (437.47,76.03) and (437.72,75.78) .. (438.04,75.78) .. controls (438.36,75.78) and (438.61,76.03) .. (438.61,76.35) .. controls (438.61,76.67) and (438.36,76.92) .. (438.04,76.92) .. controls (437.72,76.92) and (437.47,76.67) .. (437.47,76.35) -- cycle ;
%Shape: Circle [id:dp7626484059857708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.85,110.28) .. controls (414.85,109.96) and (415.11,109.7) .. (415.42,109.7) .. controls (415.74,109.7) and (416,109.96) .. (416,110.28) .. controls (416,110.59) and (415.74,110.85) .. (415.42,110.85) .. controls (415.11,110.85) and (414.85,110.59) .. (414.85,110.28) -- cycle ;
%Shape: Circle [id:dp7785027976509233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.16,110.28) .. controls (426.16,109.96) and (426.42,109.7) .. (426.73,109.7) .. controls (427.05,109.7) and (427.3,109.96) .. (427.3,110.28) .. controls (427.3,110.59) and (427.05,110.85) .. (426.73,110.85) .. controls (426.42,110.85) and (426.16,110.59) .. (426.16,110.28) -- cycle ;
%Shape: Circle [id:dp5968168511752172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.78,98.97) .. controls (448.78,98.65) and (449.03,98.39) .. (449.35,98.39) .. controls (449.66,98.39) and (449.92,98.65) .. (449.92,98.97) .. controls (449.92,99.28) and (449.66,99.54) .. (449.35,99.54) .. controls (449.03,99.54) and (448.78,99.28) .. (448.78,98.97) -- cycle ;
%Shape: Circle [id:dp32075346150623796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,98.97) .. controls (437.47,98.65) and (437.72,98.39) .. (438.04,98.39) .. controls (438.36,98.39) and (438.61,98.65) .. (438.61,98.97) .. controls (438.61,99.28) and (438.36,99.54) .. (438.04,99.54) .. controls (437.72,99.54) and (437.47,99.28) .. (437.47,98.97) -- cycle ;
%Shape: Circle [id:dp3924419501043772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.16,98.97) .. controls (426.16,98.65) and (426.42,98.39) .. (426.73,98.39) .. controls (427.05,98.39) and (427.3,98.65) .. (427.3,98.97) .. controls (427.3,99.28) and (427.05,99.54) .. (426.73,99.54) .. controls (426.42,99.54) and (426.16,99.28) .. (426.16,98.97) -- cycle ;
%Shape: Circle [id:dp30194824708374735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.78,87.66) .. controls (448.78,87.34) and (449.03,87.09) .. (449.35,87.09) .. controls (449.66,87.09) and (449.92,87.34) .. (449.92,87.66) .. controls (449.92,87.97) and (449.66,88.23) .. (449.35,88.23) .. controls (449.03,88.23) and (448.78,87.97) .. (448.78,87.66) -- cycle ;
%Shape: Circle [id:dp40068451299202734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,87.66) .. controls (437.47,87.34) and (437.72,87.09) .. (438.04,87.09) .. controls (438.36,87.09) and (438.61,87.34) .. (438.61,87.66) .. controls (438.61,87.97) and (438.36,88.23) .. (438.04,88.23) .. controls (437.72,88.23) and (437.47,87.97) .. (437.47,87.66) -- cycle ;
%Shape: Circle [id:dp7309842784868914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.54,98.97) .. controls (403.54,98.65) and (403.8,98.39) .. (404.11,98.39) .. controls (404.43,98.39) and (404.69,98.65) .. (404.69,98.97) .. controls (404.69,99.28) and (404.43,99.54) .. (404.11,99.54) .. controls (403.8,99.54) and (403.54,99.28) .. (403.54,98.97) -- cycle ;
%Shape: Circle [id:dp2967656358563344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.09,42.42) .. controls (460.09,42.11) and (460.34,41.85) .. (460.66,41.85) .. controls (460.97,41.85) and (461.23,42.11) .. (461.23,42.42) .. controls (461.23,42.74) and (460.97,43) .. (460.66,43) .. controls (460.34,43) and (460.09,42.74) .. (460.09,42.42) -- cycle ;
%Shape: Circle [id:dp5727495412699191] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.78,65.04) .. controls (448.78,64.72) and (449.03,64.47) .. (449.35,64.47) .. controls (449.66,64.47) and (449.92,64.72) .. (449.92,65.04) .. controls (449.92,65.36) and (449.66,65.61) .. (449.35,65.61) .. controls (449.03,65.61) and (448.78,65.36) .. (448.78,65.04) -- cycle ;
%Shape: Circle [id:dp5178873976461471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.09,53.73) .. controls (460.09,53.42) and (460.34,53.16) .. (460.66,53.16) .. controls (460.97,53.16) and (461.23,53.42) .. (461.23,53.73) .. controls (461.23,54.05) and (460.97,54.3) .. (460.66,54.3) .. controls (460.34,54.3) and (460.09,54.05) .. (460.09,53.73) -- cycle ;
%Shape: Circle [id:dp24814977196597732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.39,42.42) .. controls (471.39,42.11) and (471.65,41.85) .. (471.97,41.85) .. controls (472.28,41.85) and (472.54,42.11) .. (472.54,42.42) .. controls (472.54,42.74) and (472.28,43) .. (471.97,43) .. controls (471.65,43) and (471.39,42.74) .. (471.39,42.42) -- cycle ;
%Shape: Circle [id:dp2773385038253804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.7,42.42) .. controls (482.7,42.11) and (482.96,41.85) .. (483.27,41.85) .. controls (483.59,41.85) and (483.85,42.11) .. (483.85,42.42) .. controls (483.85,42.74) and (483.59,43) .. (483.27,43) .. controls (482.96,43) and (482.7,42.74) .. (482.7,42.42) -- cycle ;
%Shape: Circle [id:dp9651007123355988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.39,53.73) .. controls (471.39,53.42) and (471.65,53.16) .. (471.97,53.16) .. controls (472.28,53.16) and (472.54,53.42) .. (472.54,53.73) .. controls (472.54,54.05) and (472.28,54.3) .. (471.97,54.3) .. controls (471.65,54.3) and (471.39,54.05) .. (471.39,53.73) -- cycle ;
%Shape: Circle [id:dp23393315544697102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.78,76.35) .. controls (448.78,76.03) and (449.03,75.78) .. (449.35,75.78) .. controls (449.66,75.78) and (449.92,76.03) .. (449.92,76.35) .. controls (449.92,76.67) and (449.66,76.92) .. (449.35,76.92) .. controls (449.03,76.92) and (448.78,76.67) .. (448.78,76.35) -- cycle ;
%Shape: Circle [id:dp18629585358337208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.7,53.73) .. controls (482.7,53.42) and (482.96,53.16) .. (483.27,53.16) .. controls (483.59,53.16) and (483.85,53.42) .. (483.85,53.73) .. controls (483.85,54.05) and (483.59,54.3) .. (483.27,54.3) .. controls (482.96,54.3) and (482.7,54.05) .. (482.7,53.73) -- cycle ;
%Shape: Circle [id:dp4978946946286138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,65.04) .. controls (437.47,64.72) and (437.72,64.47) .. (438.04,64.47) .. controls (438.36,64.47) and (438.61,64.72) .. (438.61,65.04) .. controls (438.61,65.36) and (438.36,65.61) .. (438.04,65.61) .. controls (437.72,65.61) and (437.47,65.36) .. (437.47,65.04) -- cycle ;
%Shape: Circle [id:dp8354585790796589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,53.73) .. controls (437.47,53.42) and (437.72,53.16) .. (438.04,53.16) .. controls (438.36,53.16) and (438.61,53.42) .. (438.61,53.73) .. controls (438.61,54.05) and (438.36,54.3) .. (438.04,54.3) .. controls (437.72,54.3) and (437.47,54.05) .. (437.47,53.73) -- cycle ;
%Shape: Circle [id:dp28230677676685456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,42.42) .. controls (437.47,42.11) and (437.72,41.85) .. (438.04,41.85) .. controls (438.36,41.85) and (438.61,42.11) .. (438.61,42.42) .. controls (438.61,42.74) and (438.36,43) .. (438.04,43) .. controls (437.72,43) and (437.47,42.74) .. (437.47,42.42) -- cycle ;
%Shape: Circle [id:dp878323613426367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.78,42.42) .. controls (448.78,42.11) and (449.03,41.85) .. (449.35,41.85) .. controls (449.66,41.85) and (449.92,42.11) .. (449.92,42.42) .. controls (449.92,42.74) and (449.66,43) .. (449.35,43) .. controls (449.03,43) and (448.78,42.74) .. (448.78,42.42) -- cycle ;
%Shape: Circle [id:dp9214535073709114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.78,53.73) .. controls (448.78,53.42) and (449.03,53.16) .. (449.35,53.16) .. controls (449.66,53.16) and (449.92,53.42) .. (449.92,53.73) .. controls (449.92,54.05) and (449.66,54.3) .. (449.35,54.3) .. controls (449.03,54.3) and (448.78,54.05) .. (448.78,53.73) -- cycle ;
%Shape: Circle [id:dp46523529111457496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.16,76.35) .. controls (426.16,76.03) and (426.42,75.78) .. (426.73,75.78) .. controls (427.05,75.78) and (427.3,76.03) .. (427.3,76.35) .. controls (427.3,76.67) and (427.05,76.92) .. (426.73,76.92) .. controls (426.42,76.92) and (426.16,76.67) .. (426.16,76.35) -- cycle ;
%Shape: Circle [id:dp8668449228062698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.16,65.04) .. controls (426.16,64.72) and (426.42,64.47) .. (426.73,64.47) .. controls (427.05,64.47) and (427.3,64.72) .. (427.3,65.04) .. controls (427.3,65.36) and (427.05,65.61) .. (426.73,65.61) .. controls (426.42,65.61) and (426.16,65.36) .. (426.16,65.04) -- cycle ;
%Shape: Circle [id:dp3708250289400685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.85,87.66) .. controls (414.85,87.34) and (415.11,87.09) .. (415.42,87.09) .. controls (415.74,87.09) and (416,87.34) .. (416,87.66) .. controls (416,87.97) and (415.74,88.23) .. (415.42,88.23) .. controls (415.11,88.23) and (414.85,87.97) .. (414.85,87.66) -- cycle ;
%Shape: Circle [id:dp37262905688984804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.85,76.35) .. controls (414.85,76.03) and (415.11,75.78) .. (415.42,75.78) .. controls (415.74,75.78) and (416,76.03) .. (416,76.35) .. controls (416,76.67) and (415.74,76.92) .. (415.42,76.92) .. controls (415.11,76.92) and (414.85,76.67) .. (414.85,76.35) -- cycle ;
%Shape: Circle [id:dp5175171522259661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.54,87.66) .. controls (403.54,87.34) and (403.8,87.09) .. (404.11,87.09) .. controls (404.43,87.09) and (404.69,87.34) .. (404.69,87.66) .. controls (404.69,87.97) and (404.43,88.23) .. (404.11,88.23) .. controls (403.8,88.23) and (403.54,87.97) .. (403.54,87.66) -- cycle ;
%Shape: Circle [id:dp10156866959111022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.16,53.73) .. controls (426.16,53.42) and (426.42,53.16) .. (426.73,53.16) .. controls (427.05,53.16) and (427.3,53.42) .. (427.3,53.73) .. controls (427.3,54.05) and (427.05,54.3) .. (426.73,54.3) .. controls (426.42,54.3) and (426.16,54.05) .. (426.16,53.73) -- cycle ;
%Shape: Circle [id:dp6442241941545728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.85,65.04) .. controls (414.85,64.72) and (415.11,64.47) .. (415.42,64.47) .. controls (415.74,64.47) and (416,64.72) .. (416,65.04) .. controls (416,65.36) and (415.74,65.61) .. (415.42,65.61) .. controls (415.11,65.61) and (414.85,65.36) .. (414.85,65.04) -- cycle ;
%Shape: Circle [id:dp950223124429685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.54,76.35) .. controls (403.54,76.03) and (403.8,75.78) .. (404.11,75.78) .. controls (404.43,75.78) and (404.69,76.03) .. (404.69,76.35) .. controls (404.69,76.67) and (404.43,76.92) .. (404.11,76.92) .. controls (403.8,76.92) and (403.54,76.67) .. (403.54,76.35) -- cycle ;
%Shape: Circle [id:dp9506703191240737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.16,42.42) .. controls (426.16,42.11) and (426.42,41.85) .. (426.73,41.85) .. controls (427.05,41.85) and (427.3,42.11) .. (427.3,42.42) .. controls (427.3,42.74) and (427.05,43) .. (426.73,43) .. controls (426.42,43) and (426.16,42.74) .. (426.16,42.42) -- cycle ;
%Shape: Circle [id:dp9742945402207259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.85,53.73) .. controls (414.85,53.42) and (415.11,53.16) .. (415.42,53.16) .. controls (415.74,53.16) and (416,53.42) .. (416,53.73) .. controls (416,54.05) and (415.74,54.3) .. (415.42,54.3) .. controls (415.11,54.3) and (414.85,54.05) .. (414.85,53.73) -- cycle ;
%Shape: Circle [id:dp8460218695119737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.54,65.04) .. controls (403.54,64.72) and (403.8,64.47) .. (404.11,64.47) .. controls (404.43,64.47) and (404.69,64.72) .. (404.69,65.04) .. controls (404.69,65.36) and (404.43,65.61) .. (404.11,65.61) .. controls (403.8,65.61) and (403.54,65.36) .. (403.54,65.04) -- cycle ;
%Shape: Circle [id:dp5445996125150698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.54,53.73) .. controls (403.54,53.42) and (403.8,53.16) .. (404.11,53.16) .. controls (404.43,53.16) and (404.69,53.42) .. (404.69,53.73) .. controls (404.69,54.05) and (404.43,54.3) .. (404.11,54.3) .. controls (403.8,54.3) and (403.54,54.05) .. (403.54,53.73) -- cycle ;
%Shape: Circle [id:dp6104150785722786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.54,42.42) .. controls (403.54,42.11) and (403.8,41.85) .. (404.11,41.85) .. controls (404.43,41.85) and (404.69,42.11) .. (404.69,42.42) .. controls (404.69,42.74) and (404.43,43) .. (404.11,43) .. controls (403.8,43) and (403.54,42.74) .. (403.54,42.42) -- cycle ;
%Shape: Circle [id:dp7923902114650243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.85,42.42) .. controls (414.85,42.11) and (415.11,41.85) .. (415.42,41.85) .. controls (415.74,41.85) and (416,42.11) .. (416,42.42) .. controls (416,42.74) and (415.74,43) .. (415.42,43) .. controls (415.11,43) and (414.85,42.74) .. (414.85,42.42) -- cycle ;
%Shape: Ellipse [id:dp735036363223575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (449.81,76.24) .. controls (449.81,63.75) and (459.77,53.62) .. (472.05,53.62) .. controls (484.34,53.62) and (494.29,63.75) .. (494.29,76.24) .. controls (494.29,88.73) and (484.34,98.86) .. (472.05,98.86) .. controls (459.77,98.86) and (449.81,88.73) .. (449.81,76.24) -- cycle ;
%Shape: Polygon Curved [id:ds591171965771444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (401.76,39.54) .. controls (401.84,39.62) and (469.15,39.03) .. (483.92,39.97) .. controls (498.69,40.92) and (507.86,47.75) .. (511.86,52.75) .. controls (515.86,57.75) and (520.53,63.58) .. (520.53,77.08) .. controls (520.53,90.58) and (514.69,96.58) .. (507.86,103.08) .. controls (501.03,109.58) and (492.19,112.92) .. (483.92,112.61) .. controls (475.65,112.3) and (402.22,112.36) .. (402.11,112.34) .. controls (402,112.31) and (402.22,108.94) .. (401.89,74.14) .. controls (401.56,39.35) and (401.67,39.46) .. (401.76,39.54) -- cycle ;






\end{tikzpicture}

\end{document}

==> fig2_quadrature_points_definitions.tex <==
%auto-ignore
\documentclass{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}
    
    \usetikzlibrary {arrows.meta}
    
    \definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
    \definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
    \definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
    \definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
    \definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
    \definecolor{mycolor8}{rgb}{0.9191372,0,0}
    
    \begin{tikzpicture}
        \begin{axis}[%
            width=4cm,
            height=4 cm,
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
        \end{axis}
        \draw[black,line width=1mm](5.7,3) -- (6.0,3);
        \draw [arrows = {-Stealth[length=7pt, inset=2pt]}] (5.7,3) -- (6.2,3);
    \end{tikzpicture}
    %
    \begin{tikzpicture}
        \begin{axis}[%
            width=4cm,
            height=4 cm,
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=mycolor8, forget plot, line width=0.50mm] table[row sep=crcr]{%
            0.75	0.5\\
            0.749898838523186	0.507111294169324\\
            0.749590795267225	0.514298073921825\\
            0.749069249535666	0.521552469365247\\
            0.74832790969627	0.528866057331769\\
            0.747360862620442	0.53622987225579\\
            0.746162623546484	0.543634421833136\\
            0.74472818587089	0.551069707658681\\
            0.743053070330535	0.558525250985366\\
            0.741133373003296	0.565990123685694\\
            0.738965811526744	0.573452984427897\\
            0.736547768915488	0.580902120003774\\
            0.733877334348867	0.588325491665025\\
            0.730953340302964	0.595710786241172\\
            0.727775395415432	0.603045471726532\\
            0.724343912498843	0.610316856938146\\
            0.720660131158609	0.617512154763094\\
            0.716726134524852	0.624618548434476\\
            0.712544859673495	0.63162326020265\\
            0.708120101389447	0.638513621704316\\
            0.703456509012769	0.64527714527873\\
            0.698559576205523	0.651901595439558\\
            0.693435623580584	0.658375059684252\\
            0.688091774241763	0.664686017811427\\
            0.682535922394614	0.670823408921457\\
            0.676776695296637	0.676776695296637\\
            0.670823408921457	0.682535922394614\\
            0.664686017811427	0.688091774241763\\
            0.658375059684252	0.693435623580584\\
            0.651901595439558	0.698559576205523\\
            0.64527714527873	0.703456509012769\\
            0.638513621704316	0.708120101389447\\
            0.63162326020265	0.712544859673495\\
            0.624618548434476	0.716726134524852\\
            0.617512154763094	0.720660131158609\\
            0.610316856938146	0.724343912498843\\
            0.603045471726532	0.727775395415432\\
            0.595710786241171	0.730953340302964\\
            0.588325491665025	0.733877334348867\\
            0.580902120003774	0.736547768915488\\
            0.573452984427897	0.738965811526744\\
            0.565990123685694	0.741133373003296\\
            0.558525250985366	0.743053070330535\\
            0.551069707658681	0.74472818587089\\
            0.543634421833136	0.746162623546484\\
            0.53622987225579	0.747360862620442\\
            0.528866057331769	0.74832790969627\\
            0.521552469365247	0.749069249535667\\
            0.514298073921825	0.749590795267225\\
            0.507111294169324	0.749898838523186\\
            0.5	0.75\\
            0.492888705830676	0.749898838523186\\
            0.485701926078175	0.749590795267225\\
            0.478447530634753	0.749069249535666\\
            0.471133942668232	0.74832790969627\\
            0.46377012774421	0.747360862620442\\
            0.456365578166864	0.746162623546484\\
            0.448930292341319	0.74472818587089\\
            0.441474749014634	0.743053070330535\\
            0.434009876314306	0.741133373003296\\
            0.426547015572103	0.738965811526744\\
            0.419097879996226	0.736547768915488\\
            0.411674508334975	0.733877334348867\\
            0.404289213758829	0.730953340302964\\
            0.396954528273468	0.727775395415432\\
            0.389683143061854	0.724343912498843\\
            0.382487845236906	0.720660131158609\\
            0.375381451565524	0.716726134524852\\
            0.36837673979735	0.712544859673495\\
            0.361486378295684	0.708120101389447\\
            0.35472285472127	0.703456509012769\\
            0.348098404560442	0.698559576205523\\
            0.341624940315748	0.693435623580584\\
            0.335313982188573	0.688091774241763\\
            0.329176591078543	0.682535922394614\\
            0.323223304703363	0.676776695296637\\
            0.317464077605386	0.670823408921457\\
            0.311908225758237	0.664686017811427\\
            0.306564376419416	0.658375059684252\\
            0.301440423794477	0.651901595439558\\
            0.296543490987231	0.64527714527873\\
            0.291879898610553	0.638513621704316\\
            0.287455140326505	0.63162326020265\\
            0.283273865475148	0.624618548434476\\
            0.279339868841391	0.617512154763094\\
            0.275656087501157	0.610316856938146\\
            0.272224604584568	0.603045471726532\\
            0.269046659697036	0.595710786241171\\
            0.266122665651133	0.588325491665025\\
            0.263452231084512	0.580902120003774\\
            0.261034188473256	0.573452984427897\\
            0.258866626996704	0.565990123685694\\
            0.256946929669465	0.558525250985366\\
            0.25527181412911	0.551069707658681\\
            0.253837376453516	0.543634421833136\\
            0.252639137379558	0.536229872255791\\
            0.25167209030373	0.528866057331769\\
            0.250930750464334	0.521552469365247\\
            0.250409204732775	0.514298073921825\\
            0.250101161476814	0.507111294169324\\
            0.25	0.5\\
            0.250101161476814	0.492888705830676\\
            0.250409204732775	0.485701926078175\\
            0.250930750464333	0.478447530634753\\
            0.25167209030373	0.471133942668232\\
            0.252639137379558	0.46377012774421\\
            0.253837376453516	0.456365578166864\\
            0.25527181412911	0.448930292341319\\
            0.256946929669465	0.441474749014634\\
            0.258866626996704	0.434009876314306\\
            0.261034188473256	0.426547015572103\\
            0.263452231084512	0.419097879996226\\
            0.266122665651133	0.411674508334975\\
            0.269046659697036	0.404289213758829\\
            0.272224604584568	0.396954528273468\\
            0.275656087501157	0.389683143061854\\
            0.279339868841391	0.382487845236906\\
            0.283273865475148	0.375381451565524\\
            0.287455140326505	0.36837673979735\\
            0.291879898610553	0.361486378295684\\
            0.296543490987231	0.35472285472127\\
            0.301440423794477	0.348098404560442\\
            0.306564376419416	0.341624940315748\\
            0.311908225758237	0.335313982188573\\
            0.317464077605386	0.329176591078543\\
            0.323223304703363	0.323223304703363\\
            0.329176591078543	0.317464077605386\\
            0.335313982188573	0.311908225758237\\
            0.341624940315748	0.306564376419416\\
            0.348098404560442	0.301440423794477\\
            0.35472285472127	0.296543490987231\\
            0.361486378295684	0.291879898610553\\
            0.36837673979735	0.287455140326505\\
            0.375381451565524	0.283273865475148\\
            0.382487845236906	0.279339868841391\\
            0.389683143061854	0.275656087501157\\
            0.396954528273468	0.272224604584568\\
            0.404289213758829	0.269046659697036\\
            0.411674508334975	0.266122665651133\\
            0.419097879996226	0.263452231084512\\
            0.426547015572103	0.261034188473256\\
            0.434009876314306	0.258866626996704\\
            0.441474749014634	0.256946929669465\\
            0.448930292341319	0.25527181412911\\
            0.456365578166864	0.253837376453516\\
            0.463770127744209	0.252639137379558\\
            0.471133942668231	0.25167209030373\\
            0.478447530634753	0.250930750464334\\
            0.485701926078175	0.250409204732775\\
            0.492888705830676	0.250101161476814\\
            0.5	0.25\\
            0.507111294169324	0.250101161476814\\
            0.514298073921825	0.250409204732775\\
            0.521552469365247	0.250930750464333\\
            0.528866057331769	0.25167209030373\\
            0.53622987225579	0.252639137379558\\
            0.543634421833136	0.253837376453516\\
            0.551069707658681	0.25527181412911\\
            0.558525250985366	0.256946929669465\\
            0.565990123685694	0.258866626996704\\
            0.573452984427897	0.261034188473256\\
            0.580902120003774	0.263452231084512\\
            0.588325491665025	0.266122665651133\\
            0.595710786241171	0.269046659697036\\
            0.603045471726532	0.272224604584568\\
            0.610316856938146	0.275656087501157\\
            0.617512154763094	0.279339868841391\\
            0.624618548434476	0.283273865475148\\
            0.63162326020265	0.287455140326505\\
            0.638513621704316	0.291879898610553\\
            0.64527714527873	0.296543490987231\\
            0.651901595439558	0.301440423794477\\
            0.658375059684252	0.306564376419416\\
            0.664686017811427	0.311908225758237\\
            0.670823408921457	0.317464077605386\\
            0.676776695296637	0.323223304703363\\
            0.682535922394614	0.329176591078543\\
            0.688091774241763	0.335313982188573\\
            0.693435623580584	0.341624940315748\\
            0.698559576205523	0.348098404560442\\
            0.703456509012769	0.35472285472127\\
            0.708120101389447	0.361486378295684\\
            0.712544859673495	0.36837673979735\\
            0.716726134524852	0.375381451565524\\
            0.720660131158609	0.382487845236906\\
            0.724343912498843	0.389683143061854\\
            0.727775395415432	0.396954528273468\\
            0.730953340302964	0.404289213758829\\
            0.733877334348867	0.411674508334975\\
            0.736547768915488	0.419097879996226\\
            0.738965811526744	0.426547015572103\\
            0.741133373003296	0.434009876314306\\
            0.743053070330535	0.441474749014634\\
            0.74472818587089	0.448930292341319\\
            0.746162623546484	0.456365578166864\\
            0.747360862620442	0.463770127744209\\
            0.74832790969627	0.471133942668231\\
            0.749069249535667	0.478447530634753\\
            0.749590795267225	0.485701926078175\\
            0.749898838523186	0.492888705830676\\
            0.75	0.5\\
            };
        \end{axis}
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
            %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
        \draw[black,line width=1mm](5.7,3) -- (6.0,3);
        \draw [arrows = {-Stealth[length=7pt, inset=2pt]}] (5.7,3) -- (6.2,3);
    \end{tikzpicture}
    %
    \begin{tikzpicture}
        \begin{axis}[%
            width=4cm, %scale axis
            height=4 cm, %scale axis
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Implicit points
            \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
            x	y\\
            0.307894276720145	0.374999997365822\\
            0.391746825287367	0.374999997365822\\
            0.475599373854589	0.374999997365822\\
            0.422759523630473	0.265645416924454\\
            0.456474348392335	0.265645416924454\\
            0.490189173154198	0.265645416924454\\
            0.278610226909043	0.48435457780719\\
            0.375245019373565	0.48435457780719\\
            0.471879811838087	0.48435457780719\\
            0.278175416344815	0.499999997365822\\
            0.375	0.499999997365822\\
            0.471824583655185	0.499999997365822\\
            0.278175416344815	0.499999995061347\\
            0.375	0.499999995061347\\
            0.471824583655185	0.499999995061347\\
            0.278175416344815	0.499999999670298\\
            0.375	0.499999999670298\\
            0.471824583655185	0.499999999670298\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
            x	y\\
            0.500000000806549	0.278175416344815\\
            0.500000000806549	0.375\\
            0.500000000806549	0.471824583655185\\
            0.50000000010095	0.278175416344815\\
            0.50000000010095	0.375\\
            0.50000000010095	0.471824583655185\\
            0.500000001512148	0.278175416344815\\
            0.500000001512148	0.375\\
            0.500000001512148	0.471824583655185\\
            0.625000000806549	0.307894275783884\\
            0.625000000806549	0.391746824759776\\
            0.625000000806549	0.475599373735668\\
            0.515645418766304	0.2786102267184\\
            0.515645418766304	0.375245019266136\\
            0.515645418766304	0.471879811813873\\
            0.734354582846794	0.422759523084045\\
            0.734354582846794	0.456474348084419\\
            0.734354582846794	0.490189173084792\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
            x	y\\
            0.278175416344815	0.500000000570316\\
            0.375	0.500000000570316\\
            0.471824583655185	0.500000000570316\\
            0.278175416344815	0.500000000071383\\
            0.375	0.500000000071383\\
            0.471824583655185	0.500000000071383\\
            0.278175416344815	0.50000000106925\\
            0.375	0.50000000106925\\
            0.471824583655185	0.50000000106925\\
            0.307894275662866	0.625000000570316\\
            0.391746824691581	0.625000000570316\\
            0.475599373720297	0.625000000570316\\
            0.278610226693758	0.515645418323407\\
            0.37524501925225	0.515645418323407\\
            0.471879811810743	0.515645418323407\\
            0.422759523013416	0.734354582817226\\
            0.456474348044619	0.734354582817226\\
            0.490189173075821	0.734354582817226\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.625	0.524400626316813\\
            0.625	0.608253175473055\\
            0.625	0.692105724629297\\
            0.515645417254157	0.528120188196814\\
            0.515645417254157	0.624754980781273\\
            0.515645417254157	0.721389773365733\\
            0.734354582745843	0.509810826945837\\
            0.734354582745843	0.543525652051468\\
            0.734354582745843	0.577240477157098\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=mycolor8, forget plot, line width=0.50mm] table[row sep=crcr]{%
            0.75	0.5\\
            0.749898838523186	0.507111294169324\\
            0.749590795267225	0.514298073921825\\
            0.749069249535666	0.521552469365247\\
            0.74832790969627	0.528866057331769\\
            0.747360862620442	0.53622987225579\\
            0.746162623546484	0.543634421833136\\
            0.74472818587089	0.551069707658681\\
            0.743053070330535	0.558525250985366\\
            0.741133373003296	0.565990123685694\\
            0.738965811526744	0.573452984427897\\
            0.736547768915488	0.580902120003774\\
            0.733877334348867	0.588325491665025\\
            0.730953340302964	0.595710786241172\\
            0.727775395415432	0.603045471726532\\
            0.724343912498843	0.610316856938146\\
            0.720660131158609	0.617512154763094\\
            0.716726134524852	0.624618548434476\\
            0.712544859673495	0.63162326020265\\
            0.708120101389447	0.638513621704316\\
            0.703456509012769	0.64527714527873\\
            0.698559576205523	0.651901595439558\\
            0.693435623580584	0.658375059684252\\
            0.688091774241763	0.664686017811427\\
            0.682535922394614	0.670823408921457\\
            0.676776695296637	0.676776695296637\\
            0.670823408921457	0.682535922394614\\
            0.664686017811427	0.688091774241763\\
            0.658375059684252	0.693435623580584\\
            0.651901595439558	0.698559576205523\\
            0.64527714527873	0.703456509012769\\
            0.638513621704316	0.708120101389447\\
            0.63162326020265	0.712544859673495\\
            0.624618548434476	0.716726134524852\\
            0.617512154763094	0.720660131158609\\
            0.610316856938146	0.724343912498843\\
            0.603045471726532	0.727775395415432\\
            0.595710786241171	0.730953340302964\\
            0.588325491665025	0.733877334348867\\
            0.580902120003774	0.736547768915488\\
            0.573452984427897	0.738965811526744\\
            0.565990123685694	0.741133373003296\\
            0.558525250985366	0.743053070330535\\
            0.551069707658681	0.74472818587089\\
            0.543634421833136	0.746162623546484\\
            0.53622987225579	0.747360862620442\\
            0.528866057331769	0.74832790969627\\
            0.521552469365247	0.749069249535667\\
            0.514298073921825	0.749590795267225\\
            0.507111294169324	0.749898838523186\\
            0.5	0.75\\
            0.492888705830676	0.749898838523186\\
            0.485701926078175	0.749590795267225\\
            0.478447530634753	0.749069249535666\\
            0.471133942668232	0.74832790969627\\
            0.46377012774421	0.747360862620442\\
            0.456365578166864	0.746162623546484\\
            0.448930292341319	0.74472818587089\\
            0.441474749014634	0.743053070330535\\
            0.434009876314306	0.741133373003296\\
            0.426547015572103	0.738965811526744\\
            0.419097879996226	0.736547768915488\\
            0.411674508334975	0.733877334348867\\
            0.404289213758829	0.730953340302964\\
            0.396954528273468	0.727775395415432\\
            0.389683143061854	0.724343912498843\\
            0.382487845236906	0.720660131158609\\
            0.375381451565524	0.716726134524852\\
            0.36837673979735	0.712544859673495\\
            0.361486378295684	0.708120101389447\\
            0.35472285472127	0.703456509012769\\
            0.348098404560442	0.698559576205523\\
            0.341624940315748	0.693435623580584\\
            0.335313982188573	0.688091774241763\\
            0.329176591078543	0.682535922394614\\
            0.323223304703363	0.676776695296637\\
            0.317464077605386	0.670823408921457\\
            0.311908225758237	0.664686017811427\\
            0.306564376419416	0.658375059684252\\
            0.301440423794477	0.651901595439558\\
            0.296543490987231	0.64527714527873\\
            0.291879898610553	0.638513621704316\\
            0.287455140326505	0.63162326020265\\
            0.283273865475148	0.624618548434476\\
            0.279339868841391	0.617512154763094\\
            0.275656087501157	0.610316856938146\\
            0.272224604584568	0.603045471726532\\
            0.269046659697036	0.595710786241171\\
            0.266122665651133	0.588325491665025\\
            0.263452231084512	0.580902120003774\\
            0.261034188473256	0.573452984427897\\
            0.258866626996704	0.565990123685694\\
            0.256946929669465	0.558525250985366\\
            0.25527181412911	0.551069707658681\\
            0.253837376453516	0.543634421833136\\
            0.252639137379558	0.536229872255791\\
            0.25167209030373	0.528866057331769\\
            0.250930750464334	0.521552469365247\\
            0.250409204732775	0.514298073921825\\
            0.250101161476814	0.507111294169324\\
            0.25	0.5\\
            0.250101161476814	0.492888705830676\\
            0.250409204732775	0.485701926078175\\
            0.250930750464333	0.478447530634753\\
            0.25167209030373	0.471133942668232\\
            0.252639137379558	0.46377012774421\\
            0.253837376453516	0.456365578166864\\
            0.25527181412911	0.448930292341319\\
            0.256946929669465	0.441474749014634\\
            0.258866626996704	0.434009876314306\\
            0.261034188473256	0.426547015572103\\
            0.263452231084512	0.419097879996226\\
            0.266122665651133	0.411674508334975\\
            0.269046659697036	0.404289213758829\\
            0.272224604584568	0.396954528273468\\
            0.275656087501157	0.389683143061854\\
            0.279339868841391	0.382487845236906\\
            0.283273865475148	0.375381451565524\\
            0.287455140326505	0.36837673979735\\
            0.291879898610553	0.361486378295684\\
            0.296543490987231	0.35472285472127\\
            0.301440423794477	0.348098404560442\\
            0.306564376419416	0.341624940315748\\
            0.311908225758237	0.335313982188573\\
            0.317464077605386	0.329176591078543\\
            0.323223304703363	0.323223304703363\\
            0.329176591078543	0.317464077605386\\
            0.335313982188573	0.311908225758237\\
            0.341624940315748	0.306564376419416\\
            0.348098404560442	0.301440423794477\\
            0.35472285472127	0.296543490987231\\
            0.361486378295684	0.291879898610553\\
            0.36837673979735	0.287455140326505\\
            0.375381451565524	0.283273865475148\\
            0.382487845236906	0.279339868841391\\
            0.389683143061854	0.275656087501157\\
            0.396954528273468	0.272224604584568\\
            0.404289213758829	0.269046659697036\\
            0.411674508334975	0.266122665651133\\
            0.419097879996226	0.263452231084512\\
            0.426547015572103	0.261034188473256\\
            0.434009876314306	0.258866626996704\\
            0.441474749014634	0.256946929669465\\
            0.448930292341319	0.25527181412911\\
            0.456365578166864	0.253837376453516\\
            0.463770127744209	0.252639137379558\\
            0.471133942668231	0.25167209030373\\
            0.478447530634753	0.250930750464334\\
            0.485701926078175	0.250409204732775\\
            0.492888705830676	0.250101161476814\\
            0.5	0.25\\
            0.507111294169324	0.250101161476814\\
            0.514298073921825	0.250409204732775\\
            0.521552469365247	0.250930750464333\\
            0.528866057331769	0.25167209030373\\
            0.53622987225579	0.252639137379558\\
            0.543634421833136	0.253837376453516\\
            0.551069707658681	0.25527181412911\\
            0.558525250985366	0.256946929669465\\
            0.565990123685694	0.258866626996704\\
            0.573452984427897	0.261034188473256\\
            0.580902120003774	0.263452231084512\\
            0.588325491665025	0.266122665651133\\
            0.595710786241171	0.269046659697036\\
            0.603045471726532	0.272224604584568\\
            0.610316856938146	0.275656087501157\\
            0.617512154763094	0.279339868841391\\
            0.624618548434476	0.283273865475148\\
            0.63162326020265	0.287455140326505\\
            0.638513621704316	0.291879898610553\\
            0.64527714527873	0.296543490987231\\
            0.651901595439558	0.301440423794477\\
            0.658375059684252	0.306564376419416\\
            0.664686017811427	0.311908225758237\\
            0.670823408921457	0.317464077605386\\
            0.676776695296637	0.323223304703363\\
            0.682535922394614	0.329176591078543\\
            0.688091774241763	0.335313982188573\\
            0.693435623580584	0.341624940315748\\
            0.698559576205523	0.348098404560442\\
            0.703456509012769	0.35472285472127\\
            0.708120101389447	0.361486378295684\\
            0.712544859673495	0.36837673979735\\
            0.716726134524852	0.375381451565524\\
            0.720660131158609	0.382487845236906\\
            0.724343912498843	0.389683143061854\\
            0.727775395415432	0.396954528273468\\
            0.730953340302964	0.404289213758829\\
            0.733877334348867	0.411674508334975\\
            0.736547768915488	0.419097879996226\\
            0.738965811526744	0.426547015572103\\
            0.741133373003296	0.434009876314306\\
            0.743053070330535	0.441474749014634\\
            0.74472818587089	0.448930292341319\\
            0.746162623546484	0.456365578166864\\
            0.747360862620442	0.463770127744209\\
            0.74832790969627	0.471133942668231\\
            0.749069249535667	0.478447530634753\\
            0.749590795267225	0.485701926078175\\
            0.749898838523186	0.492888705830676\\
            0.75	0.5\\
            };
        \end{axis}
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
            %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
    \end{tikzpicture}
    
\end{document}

==> fig3_result_area_quadrature_points.tex <==
%auto-ignore
\documentclass[varwidth]{standalone} %Create a pdf file - %varwidth allows bracks
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting
%The comand \addplot[forgetplot] - This plot will not count for legend
\usepackage{amsmath} 

\begin{document}
    \usetikzlibrary {arrows.meta}
    
    \definecolor{mycolor1}{rgb}{1,0,0}%
    \definecolor{mycolor2}{rgb}{1,0,1}%
    \definecolor{mycolor3}{rgb}{0,0,0}%
    \definecolor{mycolor4}{rgb}{0,0,1}%
    \definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
    \definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
    %circle
    \begin{tikzpicture}
        \begin{axis}[%
            width=4cm, %scale axis
            height=4 cm, %scale axis
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend pos=outer north east,
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Implicit points
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.307894276720145	0.374999997365822\\
            0.391746825287367	0.374999997365822\\
            0.475599373854589	0.374999997365822\\
            0.422759523630473	0.265645416924454\\
            0.456474348392335	0.265645416924454\\
            0.490189173154198	0.265645416924454\\
            0.278610226909043	0.48435457780719\\
            0.375245019373565	0.48435457780719\\
            0.471879811838087	0.48435457780719\\
            0.278175416344815	0.499999997365822\\
            0.375	0.499999997365822\\
            0.471824583655185	0.499999997365822\\
            0.278175416344815	0.499999995061347\\
            0.375	0.499999995061347\\
            0.471824583655185	0.499999995061347\\
            0.278175416344815	0.499999999670298\\
            0.375	0.499999999670298\\
            0.471824583655185	0.499999999670298\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.500000000806549	0.278175416344815\\
            0.500000000806549	0.375\\
            0.500000000806549	0.471824583655185\\
            0.50000000010095	0.278175416344815\\
            0.50000000010095	0.375\\
            0.50000000010095	0.471824583655185\\
            0.500000001512148	0.278175416344815\\
            0.500000001512148	0.375\\
            0.500000001512148	0.471824583655185\\
            0.625000000806549	0.307894275783884\\
            0.625000000806549	0.391746824759776\\
            0.625000000806549	0.475599373735668\\
            0.515645418766304	0.2786102267184\\
            0.515645418766304	0.375245019266136\\
            0.515645418766304	0.471879811813873\\
            0.734354582846794	0.422759523084045\\
            0.734354582846794	0.456474348084419\\
            0.734354582846794	0.490189173084792\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.278175416344815	0.500000000570316\\
            0.375	0.500000000570316\\
            0.471824583655185	0.500000000570316\\
            0.278175416344815	0.500000000071383\\
            0.375	0.500000000071383\\
            0.471824583655185	0.500000000071383\\
            0.278175416344815	0.50000000106925\\
            0.375	0.50000000106925\\
            0.471824583655185	0.50000000106925\\
            0.307894275662866	0.625000000570316\\
            0.391746824691581	0.625000000570316\\
            0.475599373720297	0.625000000570316\\
            0.278610226693758	0.515645418323407\\
            0.37524501925225	0.515645418323407\\
            0.471879811810743	0.515645418323407\\
            0.422759523013416	0.734354582817226\\
            0.456474348044619	0.734354582817226\\
            0.490189173075821	0.734354582817226\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.625	0.524400626316813\\
            0.625	0.608253175473055\\
            0.625	0.692105724629297\\
            0.515645417254157	0.528120188196814\\
            0.515645417254157	0.624754980781273\\
            0.515645417254157	0.721389773365733\\
            0.734354582745843	0.509810826945837\\
            0.734354582745843	0.543525652051468\\
            0.734354582745843	0.577240477157098\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Parametric Points
            \addplot[only marks, mark=diamond*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor4, forget plot] table[row sep=crcr]{%
            x	y\\
            0.282692191278353	0.463937303762654\\
            0.346121805869746	0.346121805869746\\
            0.463937303762654	0.282692191278353\\
            0.380407248035788	0.480153326695232\\
            0.418595089618636	0.418595089618636\\
            0.480153326695232	0.380407248035788\\
            0.473659035345845	0.495628660504611\\
            0.482709251997759	0.482709251997759\\
            0.495628660504611	0.473659035345845\\
            0.536062696237345	0.282692191278353\\
            0.653878194130254	0.346121805869746\\
            0.717307808721647	0.463937303762654\\
            0.519846673304768	0.380407248035788\\
            0.581404910381364	0.418595089618636\\
            0.619592751964212	0.480153326695232\\
            0.504371339495389	0.473659035345845\\
            0.517290748002241	0.482709251997759\\
            0.526340964654155	0.495628660504611\\
            0.463937303762654	0.717307808721647\\
            0.346121805869746	0.653878194130254\\
            0.282692191278353	0.536062696237345\\
            0.480153326695232	0.619592751964212\\
            0.418595089618636	0.581404910381364\\
            0.380407248035788	0.519846673304768\\
            0.495628660504611	0.526340964654155\\
            0.482709251997759	0.517290748002241\\
            0.473659035345845	0.504371339495389\\
            0.717307808721647	0.536062696237345\\
            0.653878194130254	0.653878194130254\\
            0.536062696237345	0.717307808721647\\
            0.619592751964212	0.519846673304768\\
            0.581404910381364	0.581404910381364\\
            0.519846673304768	0.619592751964212\\
            0.526340964654155	0.504371339495389\\
            0.517290748002241	0.517290748002241\\
            0.504371339495389	0.526340964654155\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=mycolor1, forget plot, line width=0.50mm] table[row sep=crcr]{%
            0.75	0.5\\
            0.749898838523186	0.507111294169324\\
            0.749590795267225	0.514298073921825\\
            0.749069249535666	0.521552469365247\\
            0.74832790969627	0.528866057331769\\
            0.747360862620442	0.53622987225579\\
            0.746162623546484	0.543634421833136\\
            0.74472818587089	0.551069707658681\\
            0.743053070330535	0.558525250985366\\
            0.741133373003296	0.565990123685694\\
            0.738965811526744	0.573452984427897\\
            0.736547768915488	0.580902120003774\\
            0.733877334348867	0.588325491665025\\
            0.730953340302964	0.595710786241172\\
            0.727775395415432	0.603045471726532\\
            0.724343912498843	0.610316856938146\\
            0.720660131158609	0.617512154763094\\
            0.716726134524852	0.624618548434476\\
            0.712544859673495	0.63162326020265\\
            0.708120101389447	0.638513621704316\\
            0.703456509012769	0.64527714527873\\
            0.698559576205523	0.651901595439558\\
            0.693435623580584	0.658375059684252\\
            0.688091774241763	0.664686017811427\\
            0.682535922394614	0.670823408921457\\
            0.676776695296637	0.676776695296637\\
            0.670823408921457	0.682535922394614\\
            0.664686017811427	0.688091774241763\\
            0.658375059684252	0.693435623580584\\
            0.651901595439558	0.698559576205523\\
            0.64527714527873	0.703456509012769\\
            0.638513621704316	0.708120101389447\\
            0.63162326020265	0.712544859673495\\
            0.624618548434476	0.716726134524852\\
            0.617512154763094	0.720660131158609\\
            0.610316856938146	0.724343912498843\\
            0.603045471726532	0.727775395415432\\
            0.595710786241171	0.730953340302964\\
            0.588325491665025	0.733877334348867\\
            0.580902120003774	0.736547768915488\\
            0.573452984427897	0.738965811526744\\
            0.565990123685694	0.741133373003296\\
            0.558525250985366	0.743053070330535\\
            0.551069707658681	0.74472818587089\\
            0.543634421833136	0.746162623546484\\
            0.53622987225579	0.747360862620442\\
            0.528866057331769	0.74832790969627\\
            0.521552469365247	0.749069249535667\\
            0.514298073921825	0.749590795267225\\
            0.507111294169324	0.749898838523186\\
            0.5	0.75\\
            0.492888705830676	0.749898838523186\\
            0.485701926078175	0.749590795267225\\
            0.478447530634753	0.749069249535666\\
            0.471133942668232	0.74832790969627\\
            0.46377012774421	0.747360862620442\\
            0.456365578166864	0.746162623546484\\
            0.448930292341319	0.74472818587089\\
            0.441474749014634	0.743053070330535\\
            0.434009876314306	0.741133373003296\\
            0.426547015572103	0.738965811526744\\
            0.419097879996226	0.736547768915488\\
            0.411674508334975	0.733877334348867\\
            0.404289213758829	0.730953340302964\\
            0.396954528273468	0.727775395415432\\
            0.389683143061854	0.724343912498843\\
            0.382487845236906	0.720660131158609\\
            0.375381451565524	0.716726134524852\\
            0.36837673979735	0.712544859673495\\
            0.361486378295684	0.708120101389447\\
            0.35472285472127	0.703456509012769\\
            0.348098404560442	0.698559576205523\\
            0.341624940315748	0.693435623580584\\
            0.335313982188573	0.688091774241763\\
            0.329176591078543	0.682535922394614\\
            0.323223304703363	0.676776695296637\\
            0.317464077605386	0.670823408921457\\
            0.311908225758237	0.664686017811427\\
            0.306564376419416	0.658375059684252\\
            0.301440423794477	0.651901595439558\\
            0.296543490987231	0.64527714527873\\
            0.291879898610553	0.638513621704316\\
            0.287455140326505	0.63162326020265\\
            0.283273865475148	0.624618548434476\\
            0.279339868841391	0.617512154763094\\
            0.275656087501157	0.610316856938146\\
            0.272224604584568	0.603045471726532\\
            0.269046659697036	0.595710786241171\\
            0.266122665651133	0.588325491665025\\
            0.263452231084512	0.580902120003774\\
            0.261034188473256	0.573452984427897\\
            0.258866626996704	0.565990123685694\\
            0.256946929669465	0.558525250985366\\
            0.25527181412911	0.551069707658681\\
            0.253837376453516	0.543634421833136\\
            0.252639137379558	0.536229872255791\\
            0.25167209030373	0.528866057331769\\
            0.250930750464334	0.521552469365247\\
            0.250409204732775	0.514298073921825\\
            0.250101161476814	0.507111294169324\\
            0.25	0.5\\
            0.250101161476814	0.492888705830676\\
            0.250409204732775	0.485701926078175\\
            0.250930750464333	0.478447530634753\\
            0.25167209030373	0.471133942668232\\
            0.252639137379558	0.46377012774421\\
            0.253837376453516	0.456365578166864\\
            0.25527181412911	0.448930292341319\\
            0.256946929669465	0.441474749014634\\
            0.258866626996704	0.434009876314306\\
            0.261034188473256	0.426547015572103\\
            0.263452231084512	0.419097879996226\\
            0.266122665651133	0.411674508334975\\
            0.269046659697036	0.404289213758829\\
            0.272224604584568	0.396954528273468\\
            0.275656087501157	0.389683143061854\\
            0.279339868841391	0.382487845236906\\
            0.283273865475148	0.375381451565524\\
            0.287455140326505	0.36837673979735\\
            0.291879898610553	0.361486378295684\\
            0.296543490987231	0.35472285472127\\
            0.301440423794477	0.348098404560442\\
            0.306564376419416	0.341624940315748\\
            0.311908225758237	0.335313982188573\\
            0.317464077605386	0.329176591078543\\
            0.323223304703363	0.323223304703363\\
            0.329176591078543	0.317464077605386\\
            0.335313982188573	0.311908225758237\\
            0.341624940315748	0.306564376419416\\
            0.348098404560442	0.301440423794477\\
            0.35472285472127	0.296543490987231\\
            0.361486378295684	0.291879898610553\\
            0.36837673979735	0.287455140326505\\
            0.375381451565524	0.283273865475148\\
            0.382487845236906	0.279339868841391\\
            0.389683143061854	0.275656087501157\\
            0.396954528273468	0.272224604584568\\
            0.404289213758829	0.269046659697036\\
            0.411674508334975	0.266122665651133\\
            0.419097879996226	0.263452231084512\\
            0.426547015572103	0.261034188473256\\
            0.434009876314306	0.258866626996704\\
            0.441474749014634	0.256946929669465\\
            0.448930292341319	0.25527181412911\\
            0.456365578166864	0.253837376453516\\
            0.463770127744209	0.252639137379558\\
            0.471133942668231	0.25167209030373\\
            0.478447530634753	0.250930750464334\\
            0.485701926078175	0.250409204732775\\
            0.492888705830676	0.250101161476814\\
            0.5	0.25\\
            0.507111294169324	0.250101161476814\\
            0.514298073921825	0.250409204732775\\
            0.521552469365247	0.250930750464333\\
            0.528866057331769	0.25167209030373\\
            0.53622987225579	0.252639137379558\\
            0.543634421833136	0.253837376453516\\
            0.551069707658681	0.25527181412911\\
            0.558525250985366	0.256946929669465\\
            0.565990123685694	0.258866626996704\\
            0.573452984427897	0.261034188473256\\
            0.580902120003774	0.263452231084512\\
            0.588325491665025	0.266122665651133\\
            0.595710786241171	0.269046659697036\\
            0.603045471726532	0.272224604584568\\
            0.610316856938146	0.275656087501157\\
            0.617512154763094	0.279339868841391\\
            0.624618548434476	0.283273865475148\\
            0.63162326020265	0.287455140326505\\
            0.638513621704316	0.291879898610553\\
            0.64527714527873	0.296543490987231\\
            0.651901595439558	0.301440423794477\\
            0.658375059684252	0.306564376419416\\
            0.664686017811427	0.311908225758237\\
            0.670823408921457	0.317464077605386\\
            0.676776695296637	0.323223304703363\\
            0.682535922394614	0.329176591078543\\
            0.688091774241763	0.335313982188573\\
            0.693435623580584	0.341624940315748\\
            0.698559576205523	0.348098404560442\\
            0.703456509012769	0.35472285472127\\
            0.708120101389447	0.361486378295684\\
            0.712544859673495	0.36837673979735\\
            0.716726134524852	0.375381451565524\\
            0.720660131158609	0.382487845236906\\
            0.724343912498843	0.389683143061854\\
            0.727775395415432	0.396954528273468\\
            0.730953340302964	0.404289213758829\\
            0.733877334348867	0.411674508334975\\
            0.736547768915488	0.419097879996226\\
            0.738965811526744	0.426547015572103\\
            0.741133373003296	0.434009876314306\\
            0.743053070330535	0.441474749014634\\
            0.74472818587089	0.448930292341319\\
            0.746162623546484	0.456365578166864\\
            0.747360862620442	0.463770127744209\\
            0.74832790969627	0.471133942668231\\
            0.749069249535667	0.478447530634753\\
            0.749590795267225	0.485701926078175\\
            0.749898838523186	0.492888705830676\\
            0.75	0.5\\
            };
        \end{axis}
    
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
                %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
          %legend
        \node[] at (3.5,0.5) {\textbf{a)}};   
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Semi Circle
    \begin{tikzpicture}
        \begin{axis}[%
            width=4cm, %scale axis
            height=4 cm, %scale axis
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend pos=outer north east,
            legend columns=-1,
            legend to name=named,
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Implicit points
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.23536	0.120099523811523\\
            0.241750238094238	0.120099523811523\\
            0.248140476188477	0.120099523811523\\
            0.185049761905762	0.1768\\
            0.2134	0.1768\\
            0.241750238094238	0.1768\\
            0.134739523811523	0.233500476188477\\
            0.185049761905762	0.233500476188477\\
            0.23536	0.233500476188477\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.344452972580609	0.011696570757774\\
            0.353214457033181	0.011696570757774\\
            0.361975941485753	0.011696570757774\\
            0.312103337184191	0.0518116523516815\\
            0.347550712832368	0.0518116523516815\\
            0.382998088480545	0.0518116523516815\\
            0.278609945362528	0.0919267339455889\\
            0.336812702774898	0.0919267339455889\\
            0.395015460187269	0.0919267339455889\\
            0.269191428726253	0.120099523811523\\
            0.335142613738986	0.120099523811523\\
            0.401093798751719	0.120099523811523\\
            0.269925654439053	0.1768\\
            0.3384	0.1768\\
            0.406874345560947	0.1768\\
            0.269191428726253	0.233500476188477\\
            0.335142613738986	0.233500476188477\\
            0.401093798751719	0.233500476188477\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.0116965707577741	0.344452972580609\\
            0.0116965707577741	0.353214457033181\\
            0.0116965707577741	0.361975941485754\\
            0.0518116523516816	0.312103337184191\\
            0.0518116523516816	0.347550712832368\\
            0.0518116523516816	0.382998088480545\\
            0.0919267339455891	0.278609945362528\\
            0.0919267339455891	0.336812702774898\\
            0.0919267339455891	0.395015460187269\\
            0.120099523811523	0.269191428726253\\
            0.120099523811523	0.335142613738986\\
            0.120099523811523	0.401093798751719\\
            0.1768	0.269925654439053\\
            0.1768	0.3384\\
            0.1768	0.406874345560947\\
            0.233500476188477	0.269191428726253\\
            0.233500476188477	0.335142613738986\\
            0.233500476188477	0.401093798751719\\
            };
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2] table[row sep=crcr]{%
            x	y\\
            0.267953332949417	0.268690830417012\\
            0.329649812134549	0.268690830417012\\
            0.391346291319681	0.268690830417012\\
            0.263756233380096	0.332921713508467\\
            0.311029414844068	0.332921713508467\\
            0.358302596308039	0.332921713508467\\
            0.255058932040288	0.397152596599922\\
            0.272443909871536	0.397152596599922\\
            0.289828887702784	0.397152596599922\\
            };
            \addlegendentry{Implicit curve \text{    }}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Parametric Points
            \addplot[only marks, mark=diamond*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor4] table[row sep=crcr]{%
            x	y\\
            0.134739523811523	0.23536\\
            0.185049761905762	0.185049761905762\\
            0.23536	0.134739523811523\\
            0.185049761905762	0.241750238094238\\
            0.2134	0.2134\\
            0.241750238094238	0.185049761905762\\
            0.23536	0.248140476188477\\
            0.241750238094238	0.241750238094238\\
            0.248140476188477	0.23536\\
            0.26327444514657	0.109333635967771\\
            0.309819926165306	0.0715841539556584\\
            0.357855724579658	0.0326259894143974\\
            0.267252458850936	0.170631469639653\\
            0.329650404516272	0.148321396299641\\
            0.397333860797893	0.124121515078435\\
            0.268734764638349	0.232329377961387\\
            0.334426296166511	0.228223042088348\\
            0.40222117328351	0.223985227419733\\
            0.221342854643755	0.400837533572588\\
            0.120096590116796	0.396742023240025\\
            0.0323021448258391	0.357769334290467\\
            0.227049336771703	0.330038184671196\\
            0.146589234704487	0.328182049937112\\
            0.0714368287498978	0.309732378257288\\
            0.232126542961154	0.267046154837142\\
            0.170342459846728	0.266711384891961\\
            0.109307877178093	0.263246506752467\\
            0.388384044016766	0.274400132820231\\
            0.343115773596304	0.343115773596304\\
            0.274400132820231	0.388384044016765\\
            0.32798056111303	0.263749678021575\\
            0.302471513786907	0.302471513786907\\
            0.263749678021575	0.32798056111303\\
            0.267577078209295	0.25309922322292\\
            0.26182725397751	0.26182725397751\\
            0.25309922322292	0.267577078209295\\
            };
            \addlegendentry{Parametric curve}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=red, line width=0.5mm, forget plot]
              table[row sep=crcr]{%
            0.353576695296637	2.33047033630918e-05\\
            0.356066132252859	0.0025483032303546\\
            0.358533607660528	0.00512328099975464\\
            0.360977858374387	0.00774818402447057\\
            0.363397608883227	0.0104229211728308\\
            0.365791572493087	0.0131473632152843\\
            0.368158452571196	0.0159213419077673\\
            0.370496943849895	0.0187446491155368\\
            0.372805733789527	0.0216170359812996\\
            0.37508350399902	0.0245382121414873\\
            0.37732893171266	0.0275078449945233\\
            0.37954069132127	0.0305255590249158\\
            0.381717455955755	0.0335909351869745\\
            0.383857899120701	0.0367035103518944\\
            0.385960696375456	0.0398627768218801\\
            0.388024527059835	0.0430681819148898\\
            0.390048076061329	0.046319127623465\\
            0.392030035620444	0.0496149703509781\\
            0.393969107170509	0.0529550207284769\\
            0.395864003208064	0.0563385435151257\\
            0.397713449189663	0.059764757585049\\
            0.399516185450711	0.0632328360031633\\
            0.401270969141726	0.0667419061923468\\
            0.402976576177177	0.070291050194035\\
            0.404631803191892	0.0738793050240578\\
            0.406235469499814	0.0775056631252323\\
            0.407786419049739	0.0811690729179181\\
            0.409283522372518	0.0848684394494097\\
            0.410725678514097	0.0886026251426979\\
            0.412111816948647	0.0923704506447754\\
            0.413440899466003	0.0961706957742959\\
            0.414711922027533	0.100002100568015\\
            0.415923916584592	0.103863366425061\\
            0.417075952853686	0.107753157347688\\
            0.418167140042513	0.111670101276772\\
            0.419196628521141	0.115612791519927\\
            0.420163611432646	0.119579788269704\\
            0.421067326237673	0.123569620208962\\
            0.42190705618754	0.127580786200121\\
            0.422682131720687	0.131611757054618\\
            0.423391931777484	0.135660977378542\\
            0.424035885028651	0.139726867490058\\
            0.424613471012819	0.143807825403914\\
            0.425124221179048	0.147902228878008\\
            0.425567719830439	0.152008437516679\\
            0.425943604965316	0.156124794925157\\
            0.426251569012828	0.160249630909309\\
            0.426491359460185	0.164381263714656\\
            0.426662779369138	0.168518002298392\\
            0.426765687779768	0.172658148628008\\
            0.4268	0.1768\\
            0.426765687779768	0.180941851371991\\
            0.426662779369138	0.185081997701608\\
            0.426491359460185	0.189218736285343\\
            0.426251569012828	0.193350369090691\\
            0.425943604965316	0.197475205074843\\
            0.425567719830439	0.201591562483321\\
            0.425124221179048	0.205697771121992\\
            0.424613471012819	0.209792174596086\\
            0.424035885028651	0.213873132509942\\
            0.423391931777484	0.217939022621458\\
            0.422682131720687	0.221988242945382\\
            0.42190705618754	0.226019213799879\\
            0.421067326237673	0.230030379791038\\
            0.420163611432646	0.234020211730296\\
            0.419196628521141	0.237987208480073\\
            0.418167140042513	0.241929898723228\\
            0.417075952853686	0.245846842652312\\
            0.415923916584593	0.249736633574938\\
            0.414711922027533	0.253597899431985\\
            0.413440899466003	0.257429304225704\\
            0.412111816948647	0.261229549355225\\
            0.410725678514097	0.264997374857302\\
            0.409283522372518	0.26873156055059\\
            0.407786419049739	0.272430927082082\\
            0.406235469499814	0.276094336874768\\
            0.404631803191892	0.279720694975942\\
            0.402976576177177	0.283308949805965\\
            0.401270969141726	0.286858093807653\\
            0.399516185450711	0.290367163996837\\
            0.397713449189663	0.293835242414951\\
            0.395864003208064	0.297261456484874\\
            0.393969107170509	0.300644979271523\\
            0.392030035620444	0.303985029649022\\
            0.390048076061329	0.307280872376535\\
            0.388024527059835	0.31053181808511\\
            0.385960696375456	0.31373722317812\\
            0.383857899120701	0.316896489648106\\
            0.381717455955755	0.320009064813025\\
            0.37954069132127	0.323074440975084\\
            0.37732893171266	0.326092155005477\\
            0.37508350399902	0.329061787858513\\
            0.372805733789527	0.3319829640187\\
            0.370496943849895	0.334855350884463\\
            0.368158452571196	0.337678658092233\\
            0.365791572493088	0.340452636784716\\
            0.363397608883228	0.343177078827169\\
            0.360977858374387	0.345851815975529\\
            0.358533607660528	0.348476719000245\\
            0.356066132252859	0.351051696769645\\
            0.353576695296637	0.353576695296637\\
            0.351051696769645	0.356066132252859\\
            0.348476719000245	0.358533607660528\\
            0.345851815975529	0.360977858374387\\
            0.343177078827169	0.363397608883227\\
            0.340452636784716	0.365791572493087\\
            0.337678658092233	0.368158452571196\\
            0.334855350884463	0.370496943849895\\
            0.3319829640187	0.372805733789527\\
            0.329061787858513	0.37508350399902\\
            0.326092155005477	0.37732893171266\\
            0.323074440975084	0.37954069132127\\
            0.320009064813025	0.381717455955755\\
            0.316896489648106	0.383857899120701\\
            0.31373722317812	0.385960696375456\\
            0.31053181808511	0.388024527059835\\
            0.307280872376535	0.390048076061329\\
            0.303985029649022	0.392030035620444\\
            0.300644979271523	0.393969107170509\\
            0.297261456484874	0.395864003208064\\
            0.293835242414951	0.397713449189663\\
            0.290367163996837	0.399516185450711\\
            0.286858093807653	0.401270969141726\\
            0.283308949805965	0.402976576177177\\
            0.279720694975942	0.404631803191892\\
            0.276094336874768	0.406235469499814\\
            0.272430927082082	0.407786419049739\\
            0.26873156055059	0.409283522372518\\
            0.264997374857302	0.410725678514097\\
            0.261229549355225	0.412111816948647\\
            0.257429304225704	0.413440899466003\\
            0.253597899431985	0.414711922027533\\
            0.249736633574939	0.415923916584593\\
            0.245846842652312	0.417075952853686\\
            0.241929898723228	0.418167140042513\\
            0.237987208480073	0.419196628521141\\
            0.234020211730296	0.420163611432646\\
            0.230030379791038	0.421067326237673\\
            0.226019213799879	0.42190705618754\\
            0.221988242945382	0.422682131720687\\
            0.217939022621458	0.423391931777484\\
            0.213873132509942	0.424035885028651\\
            0.209792174596086	0.424613471012819\\
            0.205697771121992	0.425124221179048\\
            0.201591562483321	0.425567719830439\\
            0.197475205074843	0.425943604965316\\
            0.193350369090691	0.426251569012828\\
            0.189218736285344	0.426491359460185\\
            0.185081997701608	0.426662779369138\\
            0.180941851371992	0.426765687779768\\
            0.1768	0.4268\\
            0.172658148628009	0.426765687779768\\
            0.168518002298392	0.426662779369138\\
            0.164381263714657	0.426491359460185\\
            0.160249630909309	0.426251569012828\\
            0.156124794925157	0.425943604965316\\
            0.152008437516679	0.425567719830439\\
            0.147902228878008	0.425124221179048\\
            0.143807825403914	0.424613471012819\\
            0.139726867490058	0.424035885028651\\
            0.135660977378542	0.423391931777484\\
            0.131611757054618	0.422682131720687\\
            0.127580786200121	0.42190705618754\\
            0.123569620208962	0.421067326237673\\
            0.119579788269704	0.420163611432646\\
            0.115612791519927	0.419196628521141\\
            0.111670101276772	0.418167140042513\\
            0.107753157347688	0.417075952853686\\
            0.103863366425062	0.415923916584592\\
            0.100002100568015	0.414711922027533\\
            0.096170695774296	0.413440899466003\\
            0.0923704506447755	0.412111816948647\\
            0.088602625142698	0.410725678514097\\
            0.0848684394494098	0.409283522372518\\
            0.0811690729179182	0.407786419049739\\
            0.0775056631252324	0.406235469499814\\
            0.073879305024058	0.404631803191892\\
            0.0702910501940352	0.402976576177177\\
            0.0667419061923469	0.401270969141726\\
            0.0632328360031634	0.399516185450711\\
            0.0597647575850491	0.397713449189663\\
            0.0563385435151258	0.395864003208064\\
            0.052955020728477	0.393969107170509\\
            0.0496149703509782	0.392030035620444\\
            0.046319127623465	0.390048076061329\\
            0.0430681819148899	0.388024527059835\\
            0.0398627768218801	0.385960696375456\\
            0.0367035103518944	0.383857899120701\\
            0.0335909351869747	0.381717455955755\\
            0.030525559024916	0.37954069132127\\
            0.0275078449945234	0.37732893171266\\
            0.0245382121414875	0.37508350399902\\
            0.0216170359812998	0.372805733789527\\
            0.0187446491155369	0.370496943849895\\
            0.0159213419077674	0.368158452571196\\
            0.0131473632152844	0.365791572493088\\
            0.0104229211728309	0.363397608883228\\
            0.00774818402447066	0.360977858374387\\
            0.00512328099975473	0.358533607660528\\
            0.00254830323035469	0.356066132252859\\
            2.3304703363175e-05	0.353576695296637\\
            };
            \addplot [color=red, line width=0.5mm, forget plot]
              table[row sep=crcr]{%
            2.3304703363175e-05	0.353576695296637\\
            0.00179107165632954	0.351808928343671\\
            0.00355883860929591	0.350041161390704\\
            0.00532660556226228	0.348273394437738\\
            0.00709437251522865	0.346505627484771\\
            0.00886213946819502	0.344737860531805\\
            0.0106299064211614	0.342970093578839\\
            0.0123976733741278	0.341202326625872\\
            0.0141654403270941	0.339434559672906\\
            0.0159332072800605	0.33766679271994\\
            0.0177009742330269	0.335899025766973\\
            0.0194687411859932	0.334131258814007\\
            0.0212365081389596	0.332363491861041\\
            0.023004275091926	0.330595724908074\\
            0.0247720420448923	0.328827957955108\\
            0.0265398089978587	0.327060191002141\\
            0.0283075759508251	0.325292424049175\\
            0.0300753429037914	0.323524657096209\\
            0.0318431098567578	0.321756890143242\\
            0.0336108768097242	0.319989123190276\\
            0.0353786437626905	0.31822135623731\\
            0.0371464107156569	0.316453589284343\\
            0.0389141776686233	0.314685822331377\\
            0.0406819446215896	0.31291805537841\\
            0.042449711574556	0.311150288425444\\
            0.0442174785275224	0.309382521472478\\
            0.0459852454804887	0.307614754519511\\
            0.0477530124334551	0.305846987566545\\
            0.0495207793864215	0.304079220613579\\
            0.0512885463393878	0.302311453660612\\
            0.0530563132923542	0.300543686707646\\
            0.0548240802453206	0.298775919754679\\
            0.056591847198287	0.297008152801713\\
            0.0583596141512533	0.295240385848747\\
            0.0601273811042197	0.29347261889578\\
            0.0618951480571861	0.291704851942814\\
            0.0636629150101524	0.289937084989848\\
            0.0654306819631188	0.288169318036881\\
            0.0671984489160852	0.286401551083915\\
            0.0689662158690515	0.284633784130949\\
            0.0707339828220179	0.282866017177982\\
            0.0725017497749843	0.281098250225016\\
            0.0742695167279506	0.279330483272049\\
            0.076037283680917	0.277562716319083\\
            0.0778050506338834	0.275794949366117\\
            0.0795728175868497	0.27402718241315\\
            0.0813405845398161	0.272259415460184\\
            0.0831083514927825	0.270491648507218\\
            0.0848761184457489	0.268723881554251\\
            0.0866438853987152	0.266956114601285\\
            0.0884116523516816	0.265188347648318\\
            0.090179419304648	0.263420580695352\\
            0.0919471862576143	0.261652813742386\\
            0.0937149532105807	0.259885046789419\\
            0.0954827201635471	0.258117279836453\\
            0.0972504871165134	0.256349512883487\\
            0.0990182540694798	0.25458174593052\\
            0.100786021022446	0.252813978977554\\
            0.102553787975413	0.251046212024587\\
            0.104321554928379	0.249278445071621\\
            0.106089321881345	0.247510678118655\\
            0.107857088834312	0.245742911165688\\
            0.109624855787278	0.243975144212722\\
            0.111392622740244	0.242207377259756\\
            0.113160389693211	0.240439610306789\\
            0.114928156646177	0.238671843353823\\
            0.116695923599143	0.236904076400857\\
            0.11846369055211	0.23513630944789\\
            0.120231457505076	0.233368542494924\\
            0.121999224458043	0.231600775541957\\
            0.123766991411009	0.229833008588991\\
            0.125534758363975	0.228065241636025\\
            0.127302525316942	0.226297474683058\\
            0.129070292269908	0.224529707730092\\
            0.130838059222874	0.222761940777126\\
            0.132605826175841	0.220994173824159\\
            0.134373593128807	0.219226406871193\\
            0.136141360081774	0.217458639918227\\
            0.13790912703474	0.21569087296526\\
            0.139676893987706	0.213923106012294\\
            0.141444660940673	0.212155339059327\\
            0.143212427893639	0.210387572106361\\
            0.144980194846605	0.208619805153395\\
            0.146747961799572	0.206852038200428\\
            0.148515728752538	0.205084271247462\\
            0.150283495705504	0.203316504294496\\
            0.152051262658471	0.201548737341529\\
            0.153819029611437	0.199780970388563\\
            0.155586796564404	0.198013203435596\\
            0.15735456351737	0.19624543648263\\
            0.159122330470336	0.194477669529664\\
            0.160890097423303	0.192709902576697\\
            0.162657864376269	0.190942135623731\\
            0.164425631329235	0.189174368670765\\
            0.166193398282202	0.187406601717798\\
            0.167961165235168	0.185638834764832\\
            0.169728932188135	0.183871067811865\\
            0.171496699141101	0.182103300858899\\
            0.173264466094067	0.180335533905933\\
            0.175032233047034	0.178567766952966\\
            0.1768	0.1768\\
            0.178567766952966	0.175032233047034\\
            0.180335533905933	0.173264466094067\\
            0.182103300858899	0.171496699141101\\
            0.183871067811865	0.169728932188135\\
            0.185638834764832	0.167961165235168\\
            0.187406601717798	0.166193398282202\\
            0.189174368670765	0.164425631329235\\
            0.190942135623731	0.162657864376269\\
            0.192709902576697	0.160890097423303\\
            0.194477669529664	0.159122330470336\\
            0.19624543648263	0.15735456351737\\
            0.198013203435596	0.155586796564404\\
            0.199780970388563	0.153819029611437\\
            0.201548737341529	0.152051262658471\\
            0.203316504294495	0.150283495705504\\
            0.205084271247462	0.148515728752538\\
            0.206852038200428	0.146747961799572\\
            0.208619805153395	0.144980194846605\\
            0.210387572106361	0.143212427893639\\
            0.212155339059327	0.141444660940673\\
            0.213923106012294	0.139676893987706\\
            0.21569087296526	0.13790912703474\\
            0.217458639918226	0.136141360081774\\
            0.219226406871193	0.134373593128807\\
            0.220994173824159	0.132605826175841\\
            0.222761940777126	0.130838059222874\\
            0.224529707730092	0.129070292269908\\
            0.226297474683058	0.127302525316942\\
            0.228065241636025	0.125534758363975\\
            0.229833008588991	0.123766991411009\\
            0.231600775541957	0.121999224458043\\
            0.233368542494924	0.120231457505076\\
            0.23513630944789	0.11846369055211\\
            0.236904076400857	0.116695923599143\\
            0.238671843353823	0.114928156646177\\
            0.240439610306789	0.113160389693211\\
            0.242207377259756	0.111392622740244\\
            0.243975144212722	0.109624855787278\\
            0.245742911165688	0.107857088834312\\
            0.247510678118655	0.106089321881345\\
            0.249278445071621	0.104321554928379\\
            0.251046212024587	0.102553787975413\\
            0.252813978977554	0.100786021022446\\
            0.25458174593052	0.0990182540694798\\
            0.256349512883487	0.0972504871165134\\
            0.258117279836453	0.095482720163547\\
            0.259885046789419	0.0937149532105807\\
            0.261652813742386	0.0919471862576143\\
            0.263420580695352	0.0901794193046479\\
            0.265188347648318	0.0884116523516816\\
            0.266956114601285	0.0866438853987152\\
            0.268723881554251	0.0848761184457488\\
            0.270491648507218	0.0831083514927825\\
            0.272259415460184	0.0813405845398161\\
            0.27402718241315	0.0795728175868497\\
            0.275794949366117	0.0778050506338833\\
            0.277562716319083	0.076037283680917\\
            0.279330483272049	0.0742695167279506\\
            0.281098250225016	0.0725017497749842\\
            0.282866017177982	0.0707339828220178\\
            0.284633784130948	0.0689662158690515\\
            0.286401551083915	0.0671984489160851\\
            0.288169318036881	0.0654306819631188\\
            0.289937084989848	0.0636629150101524\\
            0.291704851942814	0.061895148057186\\
            0.29347261889578	0.0601273811042197\\
            0.295240385848747	0.0583596141512533\\
            0.297008152801713	0.0565918471982869\\
            0.298775919754679	0.0548240802453205\\
            0.300543686707646	0.0530563132923542\\
            0.302311453660612	0.0512885463393878\\
            0.304079220613579	0.0495207793864214\\
            0.305846987566545	0.0477530124334551\\
            0.307614754519511	0.0459852454804887\\
            0.309382521472478	0.0442174785275223\\
            0.311150288425444	0.042449711574556\\
            0.31291805537841	0.0406819446215896\\
            0.314685822331377	0.0389141776686232\\
            0.316453589284343	0.0371464107156568\\
            0.318221356237309	0.0353786437626905\\
            0.319989123190276	0.0336108768097241\\
            0.321756890143242	0.0318431098567577\\
            0.323524657096209	0.0300753429037914\\
            0.325292424049175	0.028307575950825\\
            0.327060191002141	0.0265398089978586\\
            0.328827957955108	0.0247720420448922\\
            0.330595724908074	0.0230042750919259\\
            0.33236349186104	0.0212365081389595\\
            0.334131258814007	0.0194687411859932\\
            0.335899025766973	0.0177009742330268\\
            0.337666792719939	0.0159332072800604\\
            0.339434559672906	0.0141654403270941\\
            0.341202326625872	0.0123976733741277\\
            0.342970093578839	0.0106299064211613\\
            0.344737860531805	0.00886213946819495\\
            0.346505627484771	0.00709437251522857\\
            0.348273394437738	0.0053266055622622\\
            0.350041161390704	0.00355883860929583\\
            0.35180892834367	0.00179107165632946\\
            0.353576695296637	2.33047033630918e-05\\
            };
        \end{axis}
    
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
                %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
        %legend
        \node[] at (3.5,0.5) {\textbf{b)}};
    \end{tikzpicture}
    \\
     \centering       
     \ref{named}
\end{document}

==> fig4_result_area_convergence.tex <==
%auto-ignore
\documentclass{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{width=7.8cm,compat=1.18} %change the width of plotting

\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
    %title=Convergence Plot,
    xlabel={Size of element},
    ylabel={Relative Error},
    %grid
    %grid=major
    yminorgrids=false,
    xminorgrids=true,
    xmajorgrids=true,
    ymajorgrids=true,
    %scale axis
    %x=2cm, 
    %y=0.2cm, 
    %minor tick
    yminorticks=false,
    xminorticks=true,
    %legend
    legend pos=south east,
    ]
    \addplot table {fig4_result_area_convergence_circle_parametric_errorXsize.txt};
    \addlegendentry{Parametric curve}
    \addplot table {fig4_result_area_convergence_circle_implicit_errorXsize.txt};
    \addlegendentry{Implicit curve}
    \end{loglogaxis}
    %Coordenates
    %Level-set
    \node[] at (5.7,5) {\footnotesize \textbf{9}};
    \node[] at (5,4.8) {\footnotesize \textbf{36}};
    \node[] at (4.2,4.8) {\footnotesize \textbf{36}};
    \node[] at (3.2,3.5) {\footnotesize \textbf{108}};
    \node[] at (2.5,2.8) {\footnotesize \textbf{324}};
    \node[] at (2.1,1.9) {\footnotesize \textbf{612}};
    \node[] at (0.9,1.5) {\footnotesize \textbf{1116}};
    \node[] at (0.4,0.75) {\footnotesize \textbf{2340}};
    %Parametric
    \node[] at (5.7,3.9) {\footnotesize \textbf{9}};
    \node[] at (5,3.9) {\footnotesize \textbf{36}};
    \node[] at (4.2,3.9) {\footnotesize \textbf{36}};
    \node[] at (3.7,2.9) {\footnotesize \textbf{108}};
    \node[] at (2.9,1.9) {\footnotesize \textbf{252}};
    \node[] at (1.9,2.5) {\footnotesize \textbf{468}};
    \node[] at (1.3,2.4) {\footnotesize \textbf{900}};
    \node[] at (0.5,2.2) {\footnotesize \textbf{1836}};
    %legend
    \node[] at (3,-1.25) {\textbf{a)}};
\end{tikzpicture}
\begin{tikzpicture}
    \begin{loglogaxis}[
    %title=Convergence Plot,
    xlabel={Size of element},
    ylabel={Relative Error},
    %grid
    %grid=major
    yminorgrids=false,
    xminorgrids=true,
    xmajorgrids=true,
    ymajorgrids=true,
    %scale axis
    %x=2cm, 
    %y=0.2cm, 
    %minor tick
    yminorticks=false,
    xminorticks=true,
    %legend
    legend pos=south east,
    ]
    \addplot table {fig4_result_area_convergence_semicircle_parametric_errorXsize.txt};
    \addlegendentry{Parametric curve}
    \addplot table {fig4_result_area_convergence_semicircle_implicit_errorXsize.txt};
    \addlegendentry{Implicit curve}
    \end{loglogaxis}
     %Level-set
    \node[] at (5.7,5) {\footnotesize \textbf{45}};
    \node[] at (5,5) {\footnotesize \textbf{45}};
    \node[] at (4.3,3.8) {\footnotesize \textbf{36}};
    \node[] at (3.7,2.8) {\footnotesize \textbf{108}};
    \node[] at (2.9,2.4) {\footnotesize \textbf{297}};
    \node[] at (2.2,1.6) {\footnotesize \textbf{648}};
    \node[] at (1.5,0.9) {\footnotesize \textbf{1350}};
    \node[] at (0.8,0.2) {\footnotesize \textbf{2682}};
     %Parametric
    \node[] at (5.7,3.9) {\footnotesize \textbf{9}};
    \node[] at (5,3.9) {\footnotesize \textbf{9}};
    \node[] at (4.2,4.5) {\footnotesize \textbf{54}};
    \node[] at (3.3,3.6) {\footnotesize \textbf{162}};
    \node[] at (2.55,3.45) {\footnotesize \textbf{216}};
    \node[] at (1.7,3.3) {\footnotesize \textbf{468}};
    \node[] at (1.1,2.4) {\footnotesize \textbf{972}};
    \node[] at (0.4,2.5) {\footnotesize \textbf{1944}};
    %legend
    \node[] at (3,-1.25) {\textbf{b)}};
\end{tikzpicture}

\end{document}

==> fig5.tex <==
%auto-ignore
\documentclass[varwidth]{standalone} %Create a pdf file - %varwidth allows bracks
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting
%The comand \addplot[forgetplot] - This plot will not count for legend
\usepackage{amsmath} 

\begin{document}
    \usetikzlibrary {arrows.meta}
    
    \definecolor{mycolor1}{rgb}{1,0,0}%
    \definecolor{mycolor2}{rgb}{1,0,1}%
    \definecolor{mycolor3}{rgb}{0,0,0}%
    \definecolor{mycolor4}{rgb}{0,0,1}%
    \definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
    \definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
    %line
    \begin{tikzpicture}
        \begin{axis}[%
            width=4cm, %scale axis
            height=4 cm, %scale axis
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend pos=outer north east,
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Implicit points
            \addplot[only marks, mark=*, mark options={}, mark size=2.0000pt, color=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
            x	y\\
            0.509016133230341	0.125\\
            0.54	0.125\\
            0.570983866769659	0.125\\
            0.509016133230341	0.0156454172541568\\
            0.54	0.0156454172541568\\
            0.570983866769659	0.0156454172541568\\
            0.509016133230341	0.234354582745843\\
            0.54	0.234354582745843\\
            0.570983866769659	0.234354582745843\\
            0.509016133230341	0.278175416344815\\
            0.54	0.278175416344815\\
            0.570983866769659	0.278175416344815\\
            0.509016133230341	0.375\\
            0.54	0.375\\
            0.570983866769659	0.375\\
            0.509016133230341	0.471824583655185\\
            0.54	0.471824583655185\\
            0.570983866769659	0.471824583655185\\
            0.509016133230341	0.528175416344815\\
            0.54	0.528175416344815\\
            0.570983866769659	0.528175416344815\\
            0.509016133230341	0.625\\
            0.54	0.625\\
            0.570983866769659	0.625\\
            0.509016133230341	0.721824583655185\\
            0.54	0.721824583655185\\
            0.570983866769659	0.721824583655185\\
            0.509016133230341	0.778175416344815\\
            0.54	0.778175416344815\\
            0.570983866769659	0.778175416344815\\
            0.509016133230341	0.875\\
            0.54	0.875\\
            0.570983866769659	0.875\\
            0.509016133230341	0.971824583655185\\
            0.54	0.971824583655185\\
            0.570983866769659	0.971824583655185\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Parametric Points
            \addplot[only marks, mark=diamond*, mark options={}, mark size=1.5pt, color=mycolor3, fill=mycolor4, forget plot] table[row sep=crcr]{%
            x	y\\
            0.570983866769659	0.221824583655185\\
            0.54	0.221824583655185\\
            0.509016133230341	0.221824583655185\\
            0.570983866769659	0.125\\
            0.54	0.125\\
            0.509016133230341	0.125\\
            0.570983866769659	0.0281754163448146\\
            0.54	0.0281754163448146\\
            0.509016133230341	0.0281754163448146\\
            0.509016133230341	0.278175416344815\\
            0.54	0.278175416344815\\
            0.570983866769659	0.278175416344815\\
            0.509016133230341	0.375\\
            0.54	0.375\\
            0.570983866769659	0.375\\
            0.509016133230341	0.471824583655185\\
            0.54	0.471824583655185\\
            0.570983866769659	0.471824583655185\\
            0.570983866769659	0.721824583655185\\
            0.54	0.721824583655185\\
            0.509016133230341	0.721824583655185\\
            0.570983866769659	0.625\\
            0.54	0.625\\
            0.509016133230341	0.625\\
            0.570983866769659	0.528175416344815\\
            0.54	0.528175416344815\\
            0.509016133230341	0.528175416344815\\
            0.509016133230341	0.778175416344815\\
            0.54	0.778175416344815\\
            0.570983866769659	0.778175416344815\\
            0.509016133230341	0.875\\
            0.54	0.875\\
            0.570983866769659	0.875\\
            0.509016133230341	0.971824583655185\\
            0.54	0.971824583655185\\
            0.570983866769659	0.971824583655185\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=mycolor1, forget plot, line width=0.50mm] table[row sep=crcr]{%
            0.58	0\\
            0.58	0.02\\
            0.58	0.04\\
            0.58	0.06\\
            0.58	0.08\\
            0.58	0.1\\
            0.58	0.12\\
            0.58	0.14\\
            0.58	0.16\\
            0.58	0.18\\
            0.58	0.2\\
            0.58	0.22\\
            0.58	0.24\\
            0.58	0.26\\
            0.58	0.28\\
            0.58	0.3\\
            0.58	0.32\\
            0.58	0.34\\
            0.58	0.36\\
            0.58	0.38\\
            0.58	0.4\\
            0.58	0.42\\
            0.58	0.44\\
            0.58	0.46\\
            0.58	0.48\\
            0.58	0.5\\
            0.58	0.52\\
            0.58	0.54\\
            0.58	0.56\\
            0.58	0.58\\
            0.58	0.6\\
            0.58	0.62\\
            0.58	0.64\\
            0.58	0.66\\
            0.58	0.68\\
            0.58	0.7\\
            0.58	0.72\\
            0.58	0.74\\
            0.58	0.76\\
            0.58	0.78\\
            0.58	0.8\\
            0.58	0.82\\
            0.58	0.84\\
            0.58	0.86\\
            0.58	0.88\\
            0.58	0.9\\
            0.58	0.92\\
            0.58	0.94\\
            0.58	0.96\\
            0.58	0.98\\
            0.58	1\\
            };
        \end{axis}
    
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
                %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
          %legend
        \node[] at (3.5,0.5) {\textbf{a)}};   
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Semi Circle
    \begin{tikzpicture}
        \begin{axis}[%
            width=4cm, %scale axis
            height=4 cm, %scale axis
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend pos=outer north east,
            legend columns=-1,
            legend to name=named,
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Implicit points
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2] table[row sep=crcr]{%
            x	y\\
            0.250594568199495	0.02810840751855\\
            0.250594568199495	0.124702715900253\\
            0.250594568199495	0.221297024281955\\
            0.252637796866151	0.0278781322450672\\
            0.252637796866151	0.123681101566925\\
            0.252637796866151	0.219484070888782\\
            0.254681025532807	0.0276478569715844\\
            0.254681025532807	0.122659487233596\\
            0.254681025532807	0.217671117495609\\
            0.282856441877622	0.0244724406267698\\
            0.282856441877622	0.108571779061189\\
            0.282856441877622	0.192671117495609\\
            0.377637796866151	0.0137904240726599\\
            0.377637796866151	0.0611811015669246\\
            0.377637796866151	0.108571779061189\\
            0.47241915185468	0.00310840751854996\\
            0.47241915185468	0.0137904240726599\\
            0.47241915185468	0.0244724406267698\\
            0.025	0.278175416344815\\
            0.110912291827593	0.278175416344815\\
            0.196824583655185	0.278175416344815\\
            0.0140877081724073	0.375\\
            0.0625	0.375\\
            0.110912291827593	0.375\\
            0.00317541634481458	0.471824583655185\\
            0.0140877081724073	0.471824583655185\\
            0.025	0.471824583655185\\
            };
            \addlegendentry{Implicit curve \text{    }}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Parametric Points
            \addplot[only marks, mark=diamond*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor4] table[row sep=crcr]{%
            x	y\\
            0.446824583655185	0.025\\
            0.360912291827593	0.110912291827593\\
            0.275	0.196824583655185\\
            0.360912291827593	0.0140877081724073\\
            0.3125	0.0625\\
            0.264087708172407	0.110912291827593\\
            0.275	0.00317541634481458\\
            0.264087708172407	0.0140877081724073\\
            0.253175416344815	0.025\\
            0.196824583655185	0.275\\
            0.110912291827593	0.360912291827593\\
            0.025	0.446824583655185\\
            0.110912291827593	0.264087708172407\\
            0.0625	0.3125\\
            0.0140877081724073	0.360912291827593\\
            0.025	0.253175416344815\\
            0.0140877081724073	0.264087708172407\\
            0.00317541634481459	0.275\\
            };
            \addlegendentry{Parametric curve}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=red, line width=0.5mm, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.49	0.01\\
            0.48	0.02\\
            0.47	0.03\\
            0.46	0.04\\
            0.45	0.05\\
            0.44	0.06\\
            0.43	0.07\\
            0.42	0.08\\
            0.41	0.09\\
            0.4	0.1\\
            0.39	0.11\\
            0.38	0.12\\
            0.37	0.13\\
            0.36	0.14\\
            0.35	0.15\\
            0.34	0.16\\
            0.33	0.17\\
            0.32	0.18\\
            0.31	0.19\\
            0.3	0.2\\
            0.29	0.21\\
            0.28	0.22\\
            0.27	0.23\\
            0.26	0.24\\
            0.25	0.25\\
            0.24	0.26\\
            0.23	0.27\\
            0.22	0.28\\
            0.21	0.29\\
            0.2	0.3\\
            0.19	0.31\\
            0.18	0.32\\
            0.17	0.33\\
            0.16	0.34\\
            0.15	0.35\\
            0.14	0.36\\
            0.13	0.37\\
            0.12	0.38\\
            0.11	0.39\\
            0.1	0.4\\
            0.0900000000000001	0.41\\
            0.08	0.42\\
            0.07	0.43\\
            0.06	0.44\\
            0.05	0.45\\
            0.04	0.46\\
            0.0300000000000001	0.47\\
            0.02	0.48\\
            0.01	0.49\\
            3.06161699786838e-17	0.5\\
            };
        \end{axis}
    
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
                %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
        %legend
        \node[] at (3.5,0.5) {\textbf{b)}};
    \end{tikzpicture}
    \\
     \centering       
     \ref{named}
\end{document}

==> fig6_result_area_robustness.tex <==
%auto-ignore
\documentclass{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{width=7.8cm,compat=1.18} %change the width of plotting

\begin{document}
%Line moving
\begin{tikzpicture}
    \begin{semilogyaxis}[
    %title=Convergence Plot,
    xlabel={Step},
    ylabel={$L_2$ Error},
    %grid
    %grid=major
    yminorgrids=false,
    xminorgrids=true,
    xmajorgrids=true,
    ymajorgrids=true,
    %scale axis
    %x=2cm, 
    %y=0.2cm, 
    %minor tick
    yminorticks=false,
    xminorticks=true,
    %legend
    legend pos=south east,
    %Minimum an dmaximun Y
    ymin=1e-21,ymax=1e-11,
    xticklabel style={/pgf/number format/fixed}
    ]
    \addplot table [x=step,
    y=relError]{fig6_result_area_robustness_line_parametric.csv};
    \addlegendentry{Parametric curve}
    \addplot table [x=step,
    y=relError]{fig6_result_area_robustness_line_implicit.csv};
    \addlegendentry{Implicit curve}
    \end{semilogyaxis} 
    %legend
    \node[] at (3,-1.25) {\textbf{a)}};
\end{tikzpicture}
%Triangle
\begin{tikzpicture}
    \begin{semilogyaxis}[
    %title=Convergence Plot,
    xlabel={Step},
    ylabel={$L_2$ Error},
    %grid
    %grid=major
    yminorgrids=false,
    xminorgrids=true,
    xmajorgrids=true,
    ymajorgrids=true,
    %scale axis
    %x=2cm, 
    %y=0.2cm, 
    %minor tick
    yminorticks=false,
    xminorticks=true,
    %legend
    legend pos=south east,
    %Minimum an dmaximun Y
    ymin=1e-30,ymax=1e05,
    xticklabel style={/pgf/number format/fixed}
    ]
    \addplot table [x=step,
    y=relError]{fig6_result_area_robustness_triangle_parametric.csv};
    \addlegendentry{Parametric curve}
    \addplot table [x=step,
    y=relError]{fig6_result_area_robustness_triangle_implicit.csv};
    \addlegendentry{Implicit curve}
    \end{semilogyaxis} 
    %legend
    \node[] at (3,-1.25) {\textbf{b)}};
\end{tikzpicture}


\end{document}

==> fig7.tex <==
%auto-ignore
\documentclass[varwidth=100cm]{standalone} %Create a pdf file - %varwidth allows bracks
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\usepackage{amsmath}
\pgfplotsset{compat=1.18} %change the width of plotting
%The comand \addplot[forgetplot] - This plot will not count for legend
\usepackage{amsmath} 

\begin{document}
    \usetikzlibrary {arrows.meta}
    
    \definecolor{mycolor1}{rgb}{1,0,0}%
    \definecolor{mycolor2}{rgb}{1,0,1}%
    \definecolor{mycolor3}{rgb}{0,0,0}%
    \definecolor{mycolor4}{rgb}{0,0,1}%
    \definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
    \definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
    %Problem
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
        %uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409
        
        %Shape: Rectangle [id:dp9780700055634186] 
        \draw  [line width=0.75]  (36.12,262.72) -- (157.6,262.72) -- (157.6,381.16) -- (36.12,381.16) -- cycle ;
        %Flowchart: Connector [id:dp9911983451268616] 
        \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (6.91,381.16) .. controls (6.91,364.49) and (19.99,350.98) .. (36.12,350.98) .. controls (52.26,350.98) and (65.34,364.49) .. (65.34,381.16) .. controls (65.34,397.83) and (52.26,411.34) .. (36.12,411.34) .. controls (19.99,411.34) and (6.91,397.83) .. (6.91,381.16) -- cycle ;
        
        %Shape: Arc [id:dp16683675932292807] 
        \draw  [draw opacity=0][line width=0.75]  (36.12,350.67) .. controls (52.49,350.67) and (65.75,364.32) .. (65.75,381.16) .. controls (65.75,381.16) and (65.75,381.16) .. (65.75,381.17) -- (36.12,381.16) -- cycle ; \draw  [line width=0.75]  (36.12,350.67) .. controls (52.49,350.67) and (65.75,364.32) .. (65.75,381.16) .. controls (65.75,381.16) and (65.75,381.16) .. (65.75,381.17) ;  
        %Shape: Arc [id:dp9434584218689028] 
        \draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (36.1,351.97) .. controls (51.4,352.84) and (63.61,365.62) .. (64.08,381.45) -- (34.44,382.41) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (36.1,351.97) .. controls (51.4,352.84) and (63.61,365.62) .. (64.08,381.45) ;  
        %Straight Lines [id:da1126496530584673] 
        \draw    (37.11,380.1) -- (43.83,354.29) ;
        \draw [shift={(44.33,352.35)}, rotate = 104.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da8925814674306063] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.05,259.22) -- (157.6,259.46) ;
        %Straight Lines [id:da854942814700449] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (161.18,262.72) -- (160.8,381.25) ;
        %Straight Lines [id:da3988410645540481] 
        \draw    (165.08,309.09) -- (181.7,309.09) ;
        \draw [shift={(183.7,309.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
        %Straight Lines [id:da19978732610416872] 
        \draw    (165.08,316.69) -- (181.7,316.69) ;
        \draw [shift={(183.7,316.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
        %Straight Lines [id:da29777563783157057] 
        \draw    (164.83,324.55) -- (181.45,324.55) ;
        \draw [shift={(183.45,324.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
        %Straight Lines [id:da20329359689905946] 
        \draw    (165.33,331.64) -- (181.96,331.64) ;
        \draw [shift={(183.96,331.64)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
        %Straight Lines [id:da35277654346946674] 
        \draw    (37.11,380.1) -- (51.06,372.55) ;
        \draw [shift={(52.82,371.6)}, rotate = 151.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da19720749381050484] 
        \draw    (37.11,380.1) -- (53.84,380.1) ;
        %Shape: Arc [id:dp97622806665005] 
        \draw  [draw opacity=0] (47.13,374.65) .. controls (47.75,375.78) and (48.18,377.05) .. (48.39,378.4) .. controls (48.47,378.92) and (48.51,379.44) .. (48.52,379.95) -- (37.11,380.1) -- cycle ; \draw   (47.13,374.65) .. controls (47.75,375.78) and (48.18,377.05) .. (48.39,378.4) .. controls (48.47,378.92) and (48.51,379.44) .. (48.52,379.95) ;  
        %Straight Lines [id:da21857476066136572] 
        \draw    (23.26,266.42) -- (23.26,378.42) ;
        \draw [shift={(23.26,381.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(23.26,263.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da051156373240504704] 
        \draw    (154.22,247.97) -- (38.72,247.97) ;
        \draw [shift={(35.72,247.97)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(157.22,247.97)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Shape: Arc [id:dp5923147136153617] 
        \draw  [draw opacity=0] (67.13,380.13) .. controls (67.75,381.26) and (68.18,382.53) .. (68.39,383.88) .. controls (68.47,384.4) and (68.51,384.92) .. (68.52,385.43) -- (57.11,385.58) -- cycle ; \draw   (67.13,380.13) .. controls (67.75,381.26) and (68.18,382.53) .. (68.39,383.88) .. controls (68.47,384.4) and (68.51,384.92) .. (68.52,385.43) ;  
        %Shape: Arc [id:dp1509782219877498] 
        \draw  [draw opacity=0] (67.13,380.13) .. controls (67.75,381.26) and (68.18,382.53) .. (68.39,383.88) .. controls (68.47,384.4) and (68.51,384.92) .. (68.52,385.43) -- (57.11,385.58) -- cycle ; \draw   (67.13,380.13) .. controls (67.75,381.26) and (68.18,382.53) .. (68.39,383.88) .. controls (68.47,384.4) and (68.51,384.92) .. (68.52,385.43) ;  
        
        % Text Node
        \draw (60.38,266.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Exact traction};
        % Text Node
        \draw (40.76,336.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {Symmetry};
        % Text Node
        \draw (81.59,361.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Symmetry}};
        % Text Node
        \draw (185.45,314.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$T_{x}$};
        % Text Node
        \draw (29.28,362.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$R$};
        % Text Node
        \draw (50.6,369.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\theta $};
        % Text Node
        \draw (43.14,364.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$r$};
        % Text Node
        \draw (13.24,318.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L$};
        % Text Node
        \draw (90.05,234.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L$};
        % Text Node
        \draw (141.93,360.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {Exact traction};
        %Text Node
        \draw  (81.59,396.0) node[anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{a)}};
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Quadrature_Points
    \begin{tikzpicture}
        \begin{axis}[%
            width=3.5cm, %scale axis
            height=3.5 cm, %scale axis
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend pos=outer north east,
            legend columns=-1,
            legend to name=named,
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Implicit points
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2] table[row sep=crcr]{%
            x	y\\
            0.125	0.220281140974112\\
            0.125	0.233253175473055\\
            0.125	0.246225209971998\\
            0.0156454172541568	0.249565189710547\\
            0.0156454172541568	0.249754980781273\\
            0.0156454172541568	0.249944771851999\\
            0.234354582745843	0.105415893501913\\
            0.234354582745843	0.168525652051468\\
            0.234354582745843	0.231635410601022\\
            };
            \addlegendentry{Implicit curve\text{    }}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Parametric Points
            \addplot[only marks, mark=diamond*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor4] table[row sep=crcr]{%
            x	y\\
            0.0657828701267576	0.247027982611059\\
            0.186261565037769	0.186261565037769\\
            0.247027982611059	0.0657828701267576\\
            0.148618307137275	0.248364385796719\\
            0.216280982076273	0.216280982076273\\
            0.248364385796719	0.148618307137275\\
            0.227670121772308	0.249639746931074\\
            0.242837937673896	0.242837937673896\\
            0.249639746931074	0.227670121772308\\
            };
            \addlegendentry{Parametric curve}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=red, line width=0.5mm, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.249993731732466	0.00177033739037724\\
            0.249974854172159	0.00354574133400285\\
            0.249943258906138	0.00532609870160193\\
            0.249898838523186	0.00711129416932413\\
            0.249841486660238	0.0089012102212212\\
            0.249771098049142	0.0106957271527474\\
            0.249687568563738	0.0124947230753011\\
            0.249590795267225	0.0142980739218252\\
            0.249480676459794	0.0161056534534852\\
            0.249357111726503	0.0179173332674396\\
            0.249220001985373	0.0197329828057217\\
            0.249069249535666	0.021552469365247\\
            0.248904758106335	0.0233756581089616\\
            0.248726432904594	0.0252024120781473\\
            0.248534180664611	0.0270325922058962\\
            0.24832790969627	0.0288660573317685\\
            0.248107529933975	0.0307026642176463\\
            0.247872952985479	0.032542267564795\\
            0.247624092180691	0.0343847200321431\\
            0.247360862620442	0.0362298722557904\\
            0.247083181225167	0.0380775728697549\\
            0.246790966783472	0.0399276685279655\\
            0.246484140000563	0.0417800039275087\\
            0.246162623546484	0.0436344218331358\\
            0.245826342104144	0.0454907631030362\\
            0.245475222417094	0.0473488667158811\\
            0.245109193337017	0.0492085697991412\\
            0.24472818587089	0.0510697076586814\\
            0.244332133227793	0.0529321138096327\\
            0.243920970865318	0.0547956200085436\\
            0.243494636535542	0.0566600562868074\\
            0.243053070330535	0.0585252509853661\\
            0.24259621472735	0.0603910307906862\\
            0.242124014632473	0.0622572207720024\\
            0.241636417425685	0.0641236444198234\\
            0.241133373003296	0.0659901236856936\\
            0.240614833820722	0.0678564790232024\\
            0.240080754934357	0.069722529430231\\
            0.239531094042706	0.0715880924924274\\
            0.238965811526744	0.073452984427897\\
            0.238384870489448	0.0753170201330956\\
            0.237788236794487	0.0771800132299107\\
            0.237175879104005	0.0790417761139148\\
            0.236547768915488	0.0809021200037741\\
            0.235903880597643	0.0827608549917942\\
            0.235244191425293	0.0846177900955823\\
            0.234568681613207	0.0864727333108059\\
            0.233877334348867	0.0883254916650249\\
            0.233170135824106	0.0901758712725737\\
            0.232447075265608	0.0920236773904682\\
            0.231708144964204	0.0938687144753116\\
            0.230953340302964	0.0957107862411715\\
            0.230182659784024	0.0975496957183984\\
            0.229396105054126	0.099385245313358\\
            0.22859368092884	0.101217236869042\\
            0.227775395415432	0.103045471726532\\
            0.226941259734355	0.104869750787268\\
            0.22609128833932	0.106689874576112\\
            0.225225498935928	0.108505643305139\\
            0.224343912498843	0.110316856938146\\
            0.223446553287455	0.112123315255823\\
            0.222533448860032	0.113924817921555\\
            0.221604630086327	0.115721164547814\\
            0.220660131158609	0.117512154763094\\
            0.219699989601113	0.119297588279357\\
            0.218724246277871	0.12107726495993\\
            0.21773294539892	0.122850984887835\\
            0.216726134524852	0.124618548434476\\
            0.215703864569709	0.126379756328665\\
            0.21466618980219	0.128134409725921\\
            0.213613167845167	0.129882310278006\\
            0.212544859673495	0.13162326020265\\
            0.211461329610099	0.133357062353402\\
            0.210362645320344	0.135083520289587\\
            0.209248877804663	0.136802438346286\\
            0.208120101389447	0.138513621704316\\
            0.206976393716189	0.14021687646015\\
            0.205817835728886	0.141912009695717\\
            0.204644511659681	0.143598829548052\\
            0.203456509012769	0.14527714527873\\
            0.202253918546546	0.146946767343032\\
            0.201036834254024	0.148607507458809\\
            0.199805353341505	0.150259178674969\\
            0.198559576205523	0.151901595439558\\
            0.197299606408071	0.153534573667368\\
            0.196025550650111	0.155157930807036\\
            0.194737518743393	0.156771485907568\\
            0.193435623580584	0.158375059684252\\
            0.192119981103734	0.159968474583904\\
            0.190790710271081	0.161551554849393\\
            0.18944793302224	0.163124126583412\\
            0.188091774241763	0.164686017811427\\
            0.186722361721121	0.166237058543776\\
            0.185339826119118	0.16777708083685\\
            0.18394430092076	0.169305918853338\\
            0.182535922394614	0.170823408921457\\
            0.181114829548687	0.172329389593157\\
            0.179681164084835	0.173823701701231\\
            0.178235070351766	0.175306188415301\\
            0.176776695296637	0.176776695296637\\
            0.175306188415301	0.178235070351766\\
            0.173823701701231	0.179681164084835\\
            0.172329389593157	0.181114829548687\\
            0.170823408921457	0.182535922394614\\
            0.169305918853338	0.18394430092076\\
            0.167777080836851	0.185339826119118\\
            0.166237058543776	0.186722361721121\\
            0.164686017811427	0.188091774241763\\
            0.163124126583412	0.18944793302224\\
            0.161551554849393	0.190790710271081\\
            0.159968474583904	0.192119981103734\\
            0.158375059684252	0.193435623580584\\
            0.156771485907568	0.194737518743393\\
            0.155157930807036	0.196025550650111\\
            0.153534573667368	0.197299606408071\\
            0.151901595439558	0.198559576205523\\
            0.150259178674969	0.199805353341505\\
            0.148607507458809	0.201036834254024\\
            0.146946767343032	0.202253918546546\\
            0.14527714527873	0.203456509012769\\
            0.143598829548052	0.204644511659681\\
            0.141912009695717	0.205817835728886\\
            0.14021687646015	0.206976393716189\\
            0.138513621704316	0.208120101389447\\
            0.136802438346286	0.209248877804663\\
            0.135083520289587	0.210362645320344\\
            0.133357062353402	0.211461329610099\\
            0.13162326020265	0.212544859673495\\
            0.129882310278007	0.213613167845167\\
            0.128134409725921	0.21466618980219\\
            0.126379756328665	0.215703864569709\\
            0.124618548434476	0.216726134524852\\
            0.122850984887835	0.21773294539892\\
            0.12107726495993	0.218724246277871\\
            0.119297588279357	0.219699989601113\\
            0.117512154763094	0.220660131158609\\
            0.115721164547814	0.221604630086327\\
            0.113924817921555	0.222533448860032\\
            0.112123315255823	0.223446553287455\\
            0.110316856938146	0.224343912498843\\
            0.10850564330514	0.225225498935928\\
            0.106689874576112	0.22609128833932\\
            0.104869750787269	0.226941259734355\\
            0.103045471726532	0.227775395415432\\
            0.101217236869043	0.22859368092884\\
            0.099385245313358	0.229396105054126\\
            0.0975496957183985	0.230182659784024\\
            0.0957107862411715	0.230953340302964\\
            0.0938687144753117	0.231708144964204\\
            0.0920236773904682	0.232447075265608\\
            0.0901758712725737	0.233170135824106\\
            0.088325491665025	0.233877334348867\\
            0.086472733310806	0.234568681613207\\
            0.0846177900955824	0.235244191425293\\
            0.0827608549917943	0.235903880597643\\
            0.0809021200037741	0.236547768915488\\
            0.0790417761139148	0.237175879104005\\
            0.0771800132299107	0.237788236794487\\
            0.0753170201330956	0.238384870489448\\
            0.073452984427897	0.238965811526744\\
            0.0715880924924274	0.239531094042706\\
            0.069722529430231	0.240080754934357\\
            0.0678564790232025	0.240614833820722\\
            0.0659901236856937	0.241133373003296\\
            0.0641236444198234	0.241636417425685\\
            0.0622572207720025	0.242124014632473\\
            0.0603910307906863	0.24259621472735\\
            0.0585252509853661	0.243053070330535\\
            0.0566600562868074	0.243494636535542\\
            0.0547956200085437	0.243920970865318\\
            0.0529321138096328	0.244332133227793\\
            0.0510697076586814	0.24472818587089\\
            0.0492085697991412	0.245109193337017\\
            0.0473488667158811	0.245475222417094\\
            0.0454907631030362	0.245826342104144\\
            0.0436344218331358	0.246162623546484\\
            0.0417800039275087	0.246484140000563\\
            0.0399276685279656	0.246790966783472\\
            0.038077572869755	0.247083181225167\\
            0.0362298722557904	0.247360862620442\\
            0.0343847200321431	0.247624092180691\\
            0.032542267564795	0.247872952985479\\
            0.0307026642176463	0.248107529933975\\
            0.0288660573317685	0.24832790969627\\
            0.0270325922058962	0.248534180664611\\
            0.0252024120781474	0.248726432904594\\
            0.0233756581089616	0.248904758106335\\
            0.0215524693652471	0.249069249535666\\
            0.0197329828057218	0.249220001985373\\
            0.0179173332674397	0.249357111726503\\
            0.0161056534534853	0.249480676459794\\
            0.0142980739218253	0.249590795267225\\
            0.0124947230753011	0.249687568563738\\
            0.0106957271527475	0.249771098049142\\
            0.00890121022122126	0.249841486660238\\
            0.00711129416932419	0.249898838523186\\
            0.005326098701602	0.249943258906138\\
            0.00354574133400291	0.249974854172159\\
            0.00177033739037729	0.249993731732466\\
            5.55111512312578e-17	0.25\\
            };
        \end{axis}
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
                %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
        %legend
        \node[] at (3.5,0.5) {\textbf{b)}};
        \node[] (whitehead) at (8.3,2.7)
        %Solution
        {\includegraphics[scale=0.38]
        {fig7_plate_with_whole_result.png}};
            %Color map
            \node[] at (10.6,0.9) {1.8e-01};
            \node[] at (10.3,1.35) {0.3};
            \node[] at (10.3,1.75) {0.4};
            \node[] at (10.3,2.15) {0.5};
            \node[] at (10.3,2.55) {0.6};
            \node[] at (10.3,2.95) {0.7};
            \node[] at (10.3,3.35) {0.8};
            \node[] at (10.3,3.75) {0.9};
            \node[] at (10.3,4.15) {1.0};
            \node[] at (10.6,4.55) {1.1e+00};
            \node [] at (11,2.5){$\lVert u_x \rVert$}; 
        \node[] at (8.3,0.5) {\textbf{c)}};
    \end{tikzpicture}
    \\
     \centering       
     \ref{named}
\end{document}

==> fig8.tex <==
%auto-ignore
\documentclass[varwidth=500cm]{standalone} %Create a pdf file - %varwidth allows bracks
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\usepackage{amsmath}
\pgfplotsset{compat=1.18} %change the width of plotting
%The comand \addplot[forgetplot] - This plot will not count for legend
\usepackage{amsmath} 

\begin{document}
    \usetikzlibrary {arrows.meta}
    
    \definecolor{mycolor1}{rgb}{1,0,0}%
    \definecolor{mycolor2}{rgb}{1,0,1}%
    \definecolor{mycolor3}{rgb}{0,0,0}%
    \definecolor{mycolor4}{rgb}{0,0,1}%
    \definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
    \definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
    \definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
    %Problem
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320
        
        %Shape: Rectangle [id:dp4786089234695261] 
        \draw   (28.33,175.61) -- (168.13,175.61) -- (168.13,285.01) -- (28.33,285.01) -- cycle ;
        %Straight Lines [id:da33959774957102584] 
        \draw    (22.69,178.83) -- (28.33,175.61) ;
        %Straight Lines [id:da8070641620764318] 
        \draw    (22.85,183.29) -- (28.49,180.07) ;
        %Straight Lines [id:da8204772819274351] 
        \draw    (23,188.68) -- (28.64,185.46) ;
        %Straight Lines [id:da10528719722987834] 
        \draw    (23,193.29) -- (28.64,190.07) ;
        %Straight Lines [id:da4689665664637026] 
        \draw    (22.69,198.52) -- (28.33,195.3) ;
        %Straight Lines [id:da9050295973613558] 
        \draw    (23.06,203.37) -- (28.7,200.16) ;
        %Straight Lines [id:da9965098354245987] 
        \draw    (22.34,208.95) -- (27.98,205.73) ;
        %Straight Lines [id:da5919101904949053] 
        \draw    (22.91,213.23) -- (28.55,210.01) ;
        %Straight Lines [id:da020088366102977817] 
        \draw    (22.77,218.52) -- (28.41,215.3) ;
        %Straight Lines [id:da6703288821609794] 
        \draw    (22.48,223.23) -- (28.13,220.01) ;
        %Straight Lines [id:da8476342513476367] 
        \draw    (22.77,228.8) -- (28.41,225.59) ;
        %Straight Lines [id:da6376143472128513] 
        \draw    (22.63,233.23) -- (28.27,230.01) ;
        %Straight Lines [id:da22581341957796042] 
        \draw    (22.77,238.52) -- (28.41,235.3) ;
        %Straight Lines [id:da48710047000811296] 
        \draw    (22.77,243.66) -- (28.41,240.44) ;
        %Straight Lines [id:da5696505106330552] 
        \draw    (22.77,248.8) -- (28.41,245.59) ;
        %Straight Lines [id:da9478775410942488] 
        \draw    (22.91,253.66) -- (28.55,250.44) ;
        %Straight Lines [id:da04668181043212449] 
        \draw    (22.63,258.95) -- (28.27,255.73) ;
        %Straight Lines [id:da5481304475278439] 
        \draw    (22.63,263.66) -- (28.27,260.44) ;
        %Straight Lines [id:da1727332675826332] 
        \draw    (22.63,268.95) -- (28.27,265.73) ;
        %Straight Lines [id:da913586889180785] 
        \draw    (22.63,273.66) -- (28.27,270.44) ;
        %Straight Lines [id:da5048984608612244] 
        \draw    (22.77,278.66) -- (28.41,275.44) ;
        %Straight Lines [id:da12600604112964908] 
        \draw    (22.77,282.95) -- (28.41,279.73) ;
        %Straight Lines [id:da6545738012402935] 
        \draw    (30.71,170.47) -- (47.71,170.47) ;
        \draw [shift={(49.71,170.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da8849686856242838] 
        \draw    (53.29,170.47) -- (70.29,170.47) ;
        \draw [shift={(72.29,170.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da6200668678004029] 
        \draw    (77,170.62) -- (94,170.62) ;
        \draw [shift={(96,170.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da9701408644293088] 
        \draw    (99.43,170.62) -- (116.43,170.62) ;
        \draw [shift={(118.43,170.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da7701733875104757] 
        \draw    (122,170.47) -- (139,170.47) ;
        \draw [shift={(141,170.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da8601540183920011] 
        \draw    (144.86,170.33) -- (161.86,170.33) ;
        \draw [shift={(163.86,170.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp9112650083002183] 
        \draw    (31.71,165.69) -- (31.59,148.69) ;
        \draw [shift={(31.58,146.69)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp8088130925132284] 
        \draw    (39.28,165.4) -- (39.16,148.4) ;
        \draw [shift={(39.15,146.4)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp5155746516435775] 
        \draw    (46.14,165.54) -- (46.02,148.55) ;
        \draw [shift={(46.01,146.55)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp2676898280435078] 
        \draw    (53.42,165.54) -- (53.31,148.55) ;
        \draw [shift={(53.29,146.55)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp18208860321983256] 
        \draw    (60.28,165.69) -- (60.16,148.69) ;
        \draw [shift={(60.15,146.69)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp9343513870473699] 
        \draw    (66.71,165.54) -- (66.59,148.55) ;
        \draw [shift={(66.58,146.55)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp3658203613212765] 
        \draw    (73.56,165.69) -- (73.45,148.69) ;
        \draw [shift={(73.44,146.69)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp7948331208567054] 
        \draw    (80.85,165.54) -- (80.73,148.55) ;
        \draw [shift={(80.72,146.55)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp5970906084529342] 
        \draw    (87.71,165.69) -- (87.59,148.69) ;
        \draw [shift={(87.58,146.69)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp5279909169958095] 
        \draw    (94.99,165.69) -- (94.88,148.69) ;
        \draw [shift={(94.86,146.69)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp23503031016021336] 
        \draw    (101.85,165.83) -- (101.73,148.83) ;
        \draw [shift={(101.72,146.83)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp8564640731819724] 
        \draw    (108.28,165.69) -- (108.16,148.69) ;
        \draw [shift={(108.15,146.69)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp04324888273891392] 
        \draw    (115.14,165.83) -- (115.02,148.83) ;
        \draw [shift={(115.01,146.83)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp673882661766781] 
        \draw    (121.71,165.83) -- (121.59,148.83) ;
        \draw [shift={(121.58,146.83)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp20932597761561933] 
        \draw    (128.56,165.97) -- (128.45,148.97) ;
        \draw [shift={(128.44,146.97)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp32399401622564583] 
        \draw    (135.85,165.97) -- (135.73,148.97) ;
        \draw [shift={(135.72,146.97)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp7492481286929875] 
        \draw    (142.71,166.12) -- (142.59,149.12) ;
        \draw [shift={(142.58,147.12)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp8624713653505789] 
        \draw    (149.14,165.97) -- (149.02,148.97) ;
        \draw [shift={(149.01,146.97)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp28795494637425767] 
        \draw    (155.99,166.12) -- (155.88,149.12) ;
        \draw [shift={(155.86,147.12)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Shape: Boxed Line [id:dp36737344201880995] 
        \draw    (161.85,165.69) -- (161.73,148.69) ;
        \draw [shift={(161.72,146.69)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
        %Straight Lines [id:da25443867901352224] 
        \draw    (28.11,288.78) -- (33.3,285.12) ;
        %Straight Lines [id:da2537459581430568] 
        \draw    (32.78,288.78) -- (37.97,285.12) ;
        %Straight Lines [id:da8905086378504532] 
        \draw    (42.56,288.78) -- (47.74,285.12) ;
        %Straight Lines [id:da12301572991513665] 
        \draw    (52.56,289) -- (57.74,285.34) ;
        %Straight Lines [id:da6818249607636087] 
        \draw    (62.56,289) -- (67.74,285.34) ;
        %Straight Lines [id:da49116501784968536] 
        \draw    (72.78,288.78) -- (77.97,285.12) ;
        %Straight Lines [id:da27686626734832176] 
        \draw    (82.56,289) -- (87.74,285.34) ;
        %Straight Lines [id:da9734450292014893] 
        \draw    (91.67,288.78) -- (96.86,285.12) ;
        %Straight Lines [id:da5164701025427763] 
        \draw    (37.67,288.78) -- (42.86,285.12) ;
        %Straight Lines [id:da23547032534251722] 
        \draw    (102.56,288.56) -- (107.74,284.89) ;
        %Straight Lines [id:da4804937557516187] 
        \draw    (113,288.56) -- (118.19,284.89) ;
        %Straight Lines [id:da3472424892873569] 
        \draw    (123,288.78) -- (128.19,285.12) ;
        %Straight Lines [id:da4114783158073918] 
        \draw    (132.78,289) -- (137.97,285.34) ;
        %Straight Lines [id:da2500962548439285] 
        \draw    (142.56,288.78) -- (147.74,285.12) ;
        %Straight Lines [id:da3097210405851314] 
        \draw    (153.22,288.78) -- (158.41,285.12) ;
        %Straight Lines [id:da8810805002027866] 
        \draw    (162.94,288.67) -- (168.13,285.01) ;
        %Straight Lines [id:da19799215924347946] 
        \draw    (47,288.78) -- (52.19,285.12) ;
        %Straight Lines [id:da006430127899753613] 
        \draw    (57.44,288.78) -- (62.63,285.12) ;
        %Straight Lines [id:da04064085773566295] 
        \draw    (67.67,288.56) -- (72.86,284.89) ;
        %Straight Lines [id:da2719505198121983] 
        \draw    (77.89,288.78) -- (83.08,285.12) ;
        %Straight Lines [id:da6081776415382809] 
        \draw    (87.22,288.56) -- (92.41,284.89) ;
        %Straight Lines [id:da0356535720929092] 
        \draw    (97,288.78) -- (102.19,285.12) ;
        %Straight Lines [id:da26255367028340193] 
        \draw    (107.22,289) -- (112.41,285.34) ;
        %Straight Lines [id:da7916380766524616] 
        \draw    (117.67,288.78) -- (122.86,285.12) ;
        %Straight Lines [id:da6040510028782256] 
        \draw    (127.89,288.78) -- (133.08,285.12) ;
        %Straight Lines [id:da05456869208822268] 
        \draw    (157.44,288.78) -- (162.63,285.12) ;
        %Straight Lines [id:da9243438821188743] 
        \draw    (147.44,288.78) -- (152.63,285.12) ;
        %Straight Lines [id:da006521329725580172] 
        \draw    (137.67,288.56) -- (142.86,284.89) ;
        %Shape: Boxed Line [id:dp7032947656899848] 
        \draw    (173.99,178.41) -- (168.13,175.61) ;
        %Shape: Boxed Line [id:dp4454158674861406] 
        \draw    (174.09,182.89) -- (168.23,180.09) ;
        %Shape: Boxed Line [id:dp5071387329298955] 
        \draw    (174.13,187.7) -- (168.28,184.9) ;
        %Shape: Boxed Line [id:dp0313063250106147] 
        \draw    (174.16,192.91) -- (168.3,190.11) ;
        %Shape: Boxed Line [id:dp06617178973261506] 
        \draw    (173.99,202.66) -- (168.13,199.86) ;
        %Shape: Boxed Line [id:dp4398545495166324] 
        \draw    (173.99,212.91) -- (168.13,210.11) ;
        %Shape: Boxed Line [id:dp2570284799606657] 
        \draw    (174.24,223.16) -- (168.38,220.36) ;
        %Shape: Boxed Line [id:dp6307817107879166] 
        \draw    (174.24,197.75) -- (168.38,194.94) ;
        %Shape: Boxed Line [id:dp9332798998614424] 
        \draw    (174.16,208.08) -- (168.3,205.28) ;
        %Shape: Boxed Line [id:dp12104809844869613] 
        \draw    (173.82,218.16) -- (167.97,215.36) ;
        %Shape: Boxed Line [id:dp5222739639276699] 
        \draw    (173.74,232.97) -- (167.88,230.17) ;
        %Shape: Boxed Line [id:dp5507940815050114] 
        \draw    (173.91,243.05) -- (168.05,240.25) ;
        %Shape: Boxed Line [id:dp5945397494544107] 
        \draw    (173.99,252.97) -- (168.13,250.17) ;
        %Shape: Boxed Line [id:dp7246780895090481] 
        \draw    (174.07,262.89) -- (168.22,260.08) ;
        %Shape: Boxed Line [id:dp9604629954204995] 
        \draw    (174.07,228.39) -- (168.22,225.58) ;
        %Shape: Boxed Line [id:dp9417252918954868] 
        \draw    (173.99,238.47) -- (168.13,235.67) ;
        %Shape: Boxed Line [id:dp5135538815906697] 
        \draw    (174.07,248.47) -- (168.22,245.67) ;
        %Shape: Boxed Line [id:dp46395439426606533] 
        \draw    (173.99,258.22) -- (168.13,255.42) ;
        %Shape: Boxed Line [id:dp788596487806849] 
        \draw    (174.16,272.8) -- (168.3,270) ;
        %Shape: Boxed Line [id:dp24141563950416245] 
        \draw    (174.16,282.89) -- (168.3,280.08) ;
        %Shape: Boxed Line [id:dp30192916904440303] 
        \draw    (174.24,268.22) -- (168.38,265.42) ;
        %Shape: Boxed Line [id:dp610731897219015] 
        \draw    (173.91,278.39) -- (168.05,275.58) ;
        %Straight Lines [id:da257055880421198] 
        \draw    (166,298.83) -- (30.01,298.83) ;
        \draw [shift={(27.01,298.83)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(169,298.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Shape: Boxed Line [id:dp7674009369716066] 
        \draw    (192.55,283.03) -- (190.93,178.76) ;
        \draw [shift={(190.88,175.76)}, rotate = 89.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        \draw [shift={(192.59,286.03)}, rotate = 269.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        
        % Text Node
        \draw (33.3,131.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\sigma _{yy} =\lambda ( \varepsilon _{xx} +\varepsilon _{yy}) +2\mu \varepsilon _{y}{}_{y}$};
        % Text Node
        \draw (67.4,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\tau _{xy} =2\mu \varepsilon _{xy}$};
        % Text Node
        \draw (96.2,301.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$L$};
        % Text Node
        \draw (194.77,225.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$H$};
        %Text Node
        \draw  (95,315.0) node[anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{a)}};
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Quadrature_Points
    \begin{tikzpicture}
        \begin{axis}[%
            width=3.5cm, %scale axis
            height=3.5 cm, %scale axis
            at={(0.596in,0.447in)},
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            legend pos=outer north east,
            legend columns=-1,
            legend to name=named,
            ]
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %GRID
            \addplot [color=black, forget plot]
            table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0\\
            1	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.25\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.25\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.25\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.25\\
            1	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.25\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.25\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.5\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.5\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.5\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.5\\
            1	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.5\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	0.5\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	0.75\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0	1\\
            0	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	0.75\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.25	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.25	1\\
            0.25	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	0.75\\
            0.75	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.5	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.5	1\\
            0.5	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	0.75\\
            1	0.75\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	0.75\\
            1	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            1	1\\
            0.75	1\\
            };
            \addplot [color=black, forget plot]
              table[row sep=crcr]{%
            0.75	1\\
            0.75	0.75\\
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Implicit points
            \addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor2] table[row sep=crcr]{%
            x	y\\
            0.0281754163448146	0.522540333075852\\
            0.125	0.522540333075852\\
            0.221824583655185	0.522540333075852\\
            0.0281754163448146	0.6\\
            0.125	0.6\\
            0.221824583655185	0.6\\
            0.0281754163448146	0.677459666924148\\
            0.125	0.677459666924148\\
            0.221824583655185	0.677459666924148\\
            0.471824583655185	0.677459666924148\\
            0.375	0.677459666924148\\
            0.278175416344815	0.677459666924148\\
            0.471824583655185	0.6\\
            0.375	0.6\\
            0.278175416344815	0.6\\
            0.471824583655185	0.522540333075852\\
            0.375	0.522540333075852\\
            0.278175416344815	0.522540333075852\\
            0.528175416344815	0.522540333075852\\
            0.625	0.522540333075852\\
            0.721824583655185	0.522540333075852\\
            0.528175416344815	0.6\\
            0.625	0.6\\
            0.721824583655185	0.6\\
            0.528175416344815	0.677459666924148\\
            0.625	0.677459666924148\\
            0.721824583655185	0.677459666924148\\
            0.971824583655185	0.677459666924148\\
            0.875	0.677459666924148\\
            0.778175416344815	0.677459666924148\\
            0.971824583655185	0.6\\
            0.875	0.6\\
            0.778175416344815	0.6\\
            0.971824583655185	0.522540333075852\\
            0.875	0.522540333075852\\
            0.778175416344815	0.522540333075852\\
            };
            \addlegendentry{Implicit curve \text{    }}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Parametric Points
            \addplot[only marks, mark=diamond*, mark options={}, mark size=1.5pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
            x	y\\
            0.0281754163448146	0.522540333075852\\
            0.125	0.522540333075852\\
            0.221824583655185	0.522540333075852\\
            0.0281754163448146	0.6\\
            0.125	0.6\\
            0.221824583655185	0.6\\
            0.0281754163448146	0.677459666924148\\
            0.125	0.677459666924148\\
            0.221824583655185	0.677459666924148\\
            0.471824583655185	0.677459666924148\\
            0.375	0.677459666924148\\
            0.278175416344815	0.677459666924148\\
            0.471824583655185	0.6\\
            0.375	0.6\\
            0.278175416344815	0.6\\
            0.471824583655185	0.522540333075852\\
            0.375	0.522540333075852\\
            0.278175416344815	0.522540333075852\\
            0.528175416344815	0.522540333075852\\
            0.625	0.522540333075852\\
            0.721824583655185	0.522540333075852\\
            0.528175416344815	0.6\\
            0.625	0.6\\
            0.721824583655185	0.6\\
            0.528175416344815	0.677459666924148\\
            0.625	0.677459666924148\\
            0.721824583655185	0.677459666924148\\
            0.971824583655185	0.677459666924148\\
            0.875	0.677459666924148\\
            0.778175416344815	0.677459666924148\\
            0.971824583655185	0.6\\
            0.875	0.6\\
            0.778175416344815	0.6\\
            0.971824583655185	0.522540333075852\\
            0.875	0.522540333075852\\
            0.778175416344815	0.522540333075852\\
            };
            \addlegendentry{Parametric curve}
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %Interface
            \addplot [color=red, line width=0.5mm, forget plot]
              table[row sep=crcr]{%
            0	0.7\\
            0.005	0.7\\
            0.01	0.7\\
            0.015	0.7\\
            0.02	0.7\\
            0.025	0.7\\
            0.03	0.7\\
            0.035	0.7\\
            0.04	0.7\\
            0.045	0.7\\
            0.05	0.7\\
            0.055	0.7\\
            0.06	0.7\\
            0.065	0.7\\
            0.07	0.7\\
            0.075	0.7\\
            0.08	0.7\\
            0.085	0.7\\
            0.09	0.7\\
            0.095	0.7\\
            0.1	0.7\\
            0.105	0.7\\
            0.11	0.7\\
            0.115	0.7\\
            0.12	0.7\\
            0.125	0.7\\
            0.13	0.7\\
            0.135	0.7\\
            0.14	0.7\\
            0.145	0.7\\
            0.15	0.7\\
            0.155	0.7\\
            0.16	0.7\\
            0.165	0.7\\
            0.17	0.7\\
            0.175	0.7\\
            0.18	0.7\\
            0.185	0.7\\
            0.19	0.7\\
            0.195	0.7\\
            0.2	0.7\\
            0.205	0.7\\
            0.21	0.7\\
            0.215	0.7\\
            0.22	0.7\\
            0.225	0.7\\
            0.23	0.7\\
            0.235	0.7\\
            0.24	0.7\\
            0.245	0.7\\
            0.25	0.7\\
            0.255	0.7\\
            0.26	0.7\\
            0.265	0.7\\
            0.27	0.7\\
            0.275	0.7\\
            0.28	0.7\\
            0.285	0.7\\
            0.29	0.7\\
            0.295	0.7\\
            0.3	0.7\\
            0.305	0.7\\
            0.31	0.7\\
            0.315	0.7\\
            0.32	0.7\\
            0.325	0.7\\
            0.33	0.7\\
            0.335	0.7\\
            0.34	0.7\\
            0.345	0.7\\
            0.35	0.7\\
            0.355	0.7\\
            0.36	0.7\\
            0.365	0.7\\
            0.37	0.7\\
            0.375	0.7\\
            0.38	0.7\\
            0.385	0.7\\
            0.39	0.7\\
            0.395	0.7\\
            0.4	0.7\\
            0.405	0.7\\
            0.41	0.7\\
            0.415	0.7\\
            0.42	0.7\\
            0.425	0.7\\
            0.43	0.7\\
            0.435	0.7\\
            0.44	0.7\\
            0.445	0.7\\
            0.45	0.7\\
            0.455	0.7\\
            0.46	0.7\\
            0.465	0.7\\
            0.47	0.7\\
            0.475	0.7\\
            0.48	0.7\\
            0.485	0.7\\
            0.49	0.7\\
            0.495	0.7\\
            0.5	0.7\\
            0.505	0.7\\
            0.51	0.7\\
            0.515	0.7\\
            0.52	0.7\\
            0.525	0.7\\
            0.53	0.7\\
            0.535	0.7\\
            0.54	0.7\\
            0.545	0.7\\
            0.55	0.7\\
            0.555	0.7\\
            0.56	0.7\\
            0.565	0.7\\
            0.57	0.7\\
            0.575	0.7\\
            0.58	0.7\\
            0.585	0.7\\
            0.59	0.7\\
            0.595	0.7\\
            0.6	0.7\\
            0.605	0.7\\
            0.61	0.7\\
            0.615	0.7\\
            0.62	0.7\\
            0.625	0.7\\
            0.63	0.7\\
            0.635	0.7\\
            0.64	0.7\\
            0.645	0.7\\
            0.65	0.7\\
            0.655	0.7\\
            0.66	0.7\\
            0.665	0.7\\
            0.67	0.7\\
            0.675	0.7\\
            0.68	0.7\\
            0.685	0.7\\
            0.69	0.7\\
            0.695	0.7\\
            0.7	0.7\\
            0.705	0.7\\
            0.71	0.7\\
            0.715	0.7\\
            0.72	0.7\\
            0.725	0.7\\
            0.73	0.7\\
            0.735	0.7\\
            0.74	0.7\\
            0.745	0.7\\
            0.75	0.7\\
            0.755	0.7\\
            0.76	0.7\\
            0.765	0.7\\
            0.77	0.7\\
            0.775	0.7\\
            0.78	0.7\\
            0.785	0.7\\
            0.79	0.7\\
            0.795	0.7\\
            0.8	0.7\\
            0.805	0.7\\
            0.81	0.7\\
            0.815	0.7\\
            0.82	0.7\\
            0.825	0.7\\
            0.83	0.7\\
            0.835	0.7\\
            0.84	0.7\\
            0.845	0.7\\
            0.85	0.7\\
            0.855	0.7\\
            0.86	0.7\\
            0.865	0.7\\
            0.87	0.7\\
            0.875	0.7\\
            0.88	0.7\\
            0.885	0.7\\
            0.89	0.7\\
            0.895	0.7\\
            0.9	0.7\\
            0.905	0.7\\
            0.91	0.7\\
            0.915	0.7\\
            0.92	0.7\\
            0.925	0.7\\
            0.93	0.7\\
            0.935	0.7\\
            0.94	0.7\\
            0.945	0.7\\
            0.95	0.7\\
            0.955	0.7\\
            0.96	0.7\\
            0.965	0.7\\
            0.97	0.7\\
            0.975	0.7\\
            0.98	0.7\\
            0.985	0.7\\
            0.99	0.7\\
            0.995	0.7\\
            1	0.7\\
            };
        \end{axis}
        %One way to draw a geometry using match.io - \begin{scope} put in different positions
            %\begin{scope}[shift={(2.60,2.14)}]
                %Shape: Circle [id:dp8582128055609111] 
                %\draw  [color={rgb, 255:red, 233; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (-0.08,1) .. controls (-0.08,0.45) and (0.36,0) .. (0.92,0) .. controls (1.47,0) and (1.92,0.45) .. (1.92,1) .. controls (1.92,1.55) and (1.47,2) .. (0.92,2) .. controls (0.36,2) and (-0.08,1.55) .. (-0.08,1) -- cycle ;
            %\end{scope}
        %legend
        \node[] at (3.5,0.5) {\textbf{b)}};
        \node[] (whitehead) at (8.5,2.75)
        %Solution
        {\includegraphics[scale=0.45]
        {fig8_plane_strain_result.png}};
            %Color map
            \node[] at (11.0,1.25) {5.6e-15};
            \node[] at (10.7,1.7) {0.2};
            \node[] at (10.7,2.15) {0.4};
            \node[] at (10.7,2.6) {0.6};
            \node[] at (10.7,3.05) {0.8};
            \node[] at (10.7,3.5) {1.0};
            \node[] at (10.7,3.95) {1.2};
            \node[] at (11.0,4.4) {1.4e+00};
            \node [] at (11.4,2.5){$\lVert u_x \rVert$}; 
        \node[] at (8.3,0.5) {\textbf{c)}};
    \end{tikzpicture}
    \\
     \centering       
     \ref{named}
\end{document}

==> fig9_result_elasticity_convergence.tex <==
%auto-ignore
\documentclass{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{width=7.8cm,compat=1.18} %change the width of plotting

\begin{document}
\begin{tikzpicture}
    \begin{loglogaxis}[
    %title=Convergence Plot,
    xlabel={Size of element},
    ylabel={$L_2$ Error},
    %grid
    %grid=major
    yminorgrids=false,
    xminorgrids=true,
    xmajorgrids=true,
    ymajorgrids=true,
    %scale axis
    %x=2cm, 
    %y=0.2cm, 
    %Tick
    xtick = {1e-1},
    %minor tick
    yminorticks=false,
    xminorticks=true,
    %legend
    legend pos=south east,
    ]
    \addplot [mark=*,mark size=3pt,blue] table {fig9_result_elasticity_hole_parametric_errorXsize.txt};
    \addlegendentry{Parametric curve}
    \addplot table {fig9_result_elasticity_hole_implicit_errorXsize.txt};
    \addlegendentry{Implicit curve}
    \addplot  [ dashed] table {fig9_result_elasticity_hole_convergenceRate.txt}
    coordinate [pos=0.35] (A)
    coordinate [pos=0.5] (B);
    \draw (A) -| (B) node [pos=0.75,anchor=east] {p+1};
    \end{loglogaxis}
    %legend
    \node[] at (3,-1.25) {\textbf{a)}};
\end{tikzpicture}
\begin{tikzpicture}
    \begin{loglogaxis}[
    %title=Convergence Plot,
    xlabel={Size of element},
    ylabel={$L_2$ Error},
    %grid
    %grid=major
    yminorgrids=false,
    xminorgrids=true,
    xmajorgrids=true,
    ymajorgrids=true,
    %scale axis
    %x=2cm, 
    %y=0.2cm, 
    %Tick
    xtick = {1e-1},
    %minor tick
    yminorticks=false,
    xminorticks=true,
    %legend
    legend pos=south east,
    ]
    \addplot [mark=*,mark size=3pt,blue] table {fig9_result_elasticity_plate_parametric_errorl2Xsize.txt};
    \addlegendentry{Parametric curve}
    \addplot table {fig9_result_elasticity_plate_implicit_errorl2Xsize.txt};
    \addlegendentry{Implicit curve}
    \addplot  [ dashed] table {fig9_result_elasticity_plate_convergencep_plus1.txt}
    coordinate [pos=0.35] (A)
    coordinate [pos=0.5] (B);
    \draw (A) -| (B) node [pos=0.75,anchor=east] {p+1};
    \end{loglogaxis}
    %legend
    \node[] at (3,-1.25) {\textbf{b)}};
\end{tikzpicture}

\end{document}
